Singly heavy tetraquarks

In this work, we carry out a systematic study of the spectra of the $1S$-wave states for the whole singly-heavy tetraquark systems within a semi-relativistic hybrid quark potential model, in which both the one-gluon exchange (OGE) and one-boson exchange (OBE) interactions are included. Furthermore, the fall-apart decays are evaluated with the quark exchange model by combining the obtained spectra. It is found that besides the OGE potentials, the OBE potentials play crucial roles for describing the spectrum. All of our obtained states lie far above the lowest dissociation meson-meson threshold. They are compact states with relatively narrow fall-apart widths $\sim 1-120$~MeV. The $D_{s0}(2317)$, $D_{s1}(2460)$, $T_{b\bar{s}}(5568)$, and $T_{c\bar{s}}(2327)$ resonances reported from experiments cannot be explained as compact tetraquarks. While the $T_{\bar{c}\bar{s}0}(2870)$ and $T_{c\bar{s}0}(2900)$ favor the tetraquark states with $IJ^P=00^+$ and $10^+$, i.e. $T_{(\bar{c}\bar{s}[ud])0^+}^0(2919)$ and $T_{(cn\{\bar{s}\bar{n}\})0^+}^{1}(2922)$, respectively. More singly-heavy tetraquark states have good potentials to be observed in some of their dominant decay channels in experiments.

==> (inline-0) <==
\begin{tabular}{clcccc}
		\hline\hline
		\multicolumn{6}{c}{$cn\bar{n}\bar{n}$ system} \\
		\hline
		$(I)J^{P}$ & Configuration  &$ \langle H \rangle$(MeV) & Eigenvector & Mass(MeV) & $R_{12}/R_{34}/R_{13}/R_{24}/R_{14}/R_{23}$  \\
		\hline
			$(\frac{3}{2})0^+$& $|(cn)^{6}_{0} \{\bar{n}\bar{n}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}3049&184\\184&2916\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}0.575&-0.818\\-0.818&-0.575\end{pmatrix}$} & 2787 & 0.56/0.64/0.56/0.59/0.56/0.59  \\
			& $|(cn)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{0}$ & & & 3179 & 0.62/0.70/0.58/0.62/0.58/0.62  \\
			$(\frac{3}{2})1^+$& $|(cn)^{6}_{1} \{\bar{n}\bar{n}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}3035&90&104\\90&2994&-97\\104&-97&3006\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.526&-0.351&0.775\\0.603&-0.797&0.049\\0.600&0.492&0.631\end{pmatrix}$} & 2818 & 0.56/0.64/0.57/0.62/0.57/0.62  \\
			& $|(cn)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 3094 & 0.54/0.61/0.56/0.61/0.56/0.61  \\
			& $|(cn)^{\bar{3}}_{0} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 3123 & 0.60/0.70/0.58/0.63/0.58/0.63  \\
			$(\frac{3}{2})2^+$& $|(cn)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{2}$ & 3126 & $\begin{pmatrix}1\end{pmatrix}$ & 3126 & 0.56/0.63/0.60/0.66/0.60/0.66  \\
		\hline
			$(\frac{1}{2})0^+$& $|(cn)^{6}_{0} \{\bar{n}\bar{n}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}2968&-201\\-201&2887\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.634&-0.773\\-0.773&0.634\end{pmatrix}$} & 2723 & 0.56/0.63/0.55/0.58/0.55/0.58  \\
			& $|(cn)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{0}$ & & & 3133 & 0.59/0.67/0.56/0.59/0.56/0.59  \\
			$(\frac{1}{2})1^+$& $|(cn)^{6}_{1} \{\bar{n}\bar{n}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}2952&101&-111\\101&2935&-35\\-111&-35&2917\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}0.710&-0.108&-0.696\\-0.382&0.771&-0.510\\0.592&0.628&0.506\end{pmatrix}$} & 2805 & 0.56/0.66/0.56/0.60/0.56/0.60  \\
			& $|(cn)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 2893 & 0.50/0.58/0.55/0.57/0.55/0.57  \\
			& $|(cn)^{\bar{3}}_{0} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 3106 & 0.56/0.65/0.56/0.59/0.56/0.59  \\
			$(\frac{1}{2})2^+$& $|(cn)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{2}$ & 3014 & $\begin{pmatrix}1\end{pmatrix}$ & 3014 & 0.54/0.61/0.58/0.62/0.58/0.62  \\
		\hline
			$(\frac{1}{2})0^+$& $|(cn)^{6}_{1} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}2490&283\\283&2499\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.713&0.701\\0.701&0.713\end{pmatrix}$} & 2212 & 0.48/0.46/0.46/0.49/0.46/0.49  \\
			& $|(cn)^{\bar{3}}_{0} [\bar{n}\bar{n}]^{3}_{0}\rangle_{0}$ & & & 2778 & 0.48/0.46/0.46/0.49/0.46/0.49  \\
			$(\frac{1}{2})1^+$& $|(cn)^{6}_{0} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}2905&-88&124\\-88&2709&119\\124&119&2562\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.310&0.084&-0.947\\-0.479&0.847&0.232\\0.821&0.525&-0.223\end{pmatrix}$} & 2447 & 0.53/0.48/0.50/0.54/0.50/0.54  \\
			& $|(cn)^{6}_{1} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ & & & 2775 & 0.54/0.53/0.49/0.52/0.49/0.52  \\
			& $|(cn)^{\bar{3}}_{1} [\bar{n}\bar{n}]^{3}_{0}\rangle_{1}$ & & & 2955 & 0.61/0.63/0.54/0.58/0.54/0.58  \\
			$(\frac{1}{2})2^+$& $|(cn)^{6}_{1} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{2}$ & 3030 & $\begin{pmatrix}1\end{pmatrix}$ & 3030 & 0.67/0.70/0.58/0.65/0.58/0.65  \\
		\hline
	\multicolumn{6}{c}{$bn\bar{n}\bar{n}$ system} \\
			\hline
			$(\frac{3}{2})0^+$& $|(bn)^{6}_{0} \{\bar{n}\bar{n}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}6383&-167\\-167&6246\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.557&-0.830\\-0.830&0.557\end{pmatrix}$} & 6134 & 0.50/0.62/0.51/0.58/0.51/0.58  \\
			& $|(bn)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{0}$ & & & 6496 & 0.56/0.69/0.53/0.61/0.53/0.61  \\
			$(\frac{3}{2})1^+$& $|(bn)^{6}_{1} \{\bar{n}\bar{n}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}6378&-115&-92\\-115&6318&-114\\-92&-114&6364\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}0.516&-0.100&-0.851\\0.663&-0.582&0.471\\0.542&0.807&0.234\end{pmatrix}$} & 6139 & 0.51/0.63/0.52/0.60/0.52/0.60  \\
			& $|(bn)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 6457 & 0.47/0.59/0.52/0.60/0.52/0.60  \\
			& $|(bn)^{\bar{3}}_{0} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 6465 & 0.57/0.70/0.54/0.62/0.54/0.62  \\
			$(\frac{3}{2})2^+$& $|(bn)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{2}$ & 6443 & $\begin{pmatrix}1\end{pmatrix}$ & 6444 & 0.50/0.62/0.54/0.64/0.54/0.64  \\
		\hline
			$(\frac{1}{2})0^+$& $|(bn)^{6}_{0} \{\bar{n}\bar{n}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}6299&184\\184&6215\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}0.624&-0.782\\-0.782&-0.624\end{pmatrix}$} & 6069 & 0.50/0.61/0.50/0.56/0.50/0.56  \\
			& $|(bn)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{0}$ & & & 6445 & 0.53/0.65/0.51/0.58/0.51/0.58  \\
			$(\frac{1}{2})1^+$& $|(bn)^{6}_{1} \{\bar{n}\bar{n}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}6293&-128&101\\-128&6257&-20\\101&-20&6273\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}0.696&-0.084&0.713\\0.603&0.607&-0.518\\-0.389&0.791&0.473\end{pmatrix}$} & 6129 & 0.51/0.64/0.51/0.58/0.51/0.58  \\
			& $|(bn)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 6244 & 0.45/0.57/0.50/0.57/0.50/0.57  \\
			& $|(bn)^{\bar{3}}_{0} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 6450 & 0.52/0.64/0.51/0.58/0.51/0.58  \\
			$(\frac{1}{2})2^+$& $|(bn)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{2}$ & 6327 & $\begin{pmatrix}1\end{pmatrix}$ & 6327 & 0.48/0.59/0.52/0.60/0.52/0.60  \\
		\hline
			$(\frac{1}{2})0^+$& $|(bn)^{6}_{1} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}5866&250\\250&5846\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}0.692&-0.721\\-0.721&-0.692\end{pmatrix}$} & 5606 & 0.45/0.45/0.42/0.48/0.42/0.48  \\
			& $|(bn)^{\bar{3}}_{0} [\bar{n}\bar{n}]^{3}_{0}\rangle_{0}$ & & & 6106 & 0.45/0.46/0.42/0.48/0.42/0.48  \\
			$(\frac{1}{2})1^+$& $|(bn)^{6}_{0} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}6227&-124&111\\-124&6061&155\\111&155&5868\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.308&0.302&-0.902\\-0.495&0.759&0.423\\0.812&0.577&-0.084\end{pmatrix}$} & 5733 & 0.48/0.47/0.44/0.52/0.44/0.52  \\
			& $|(bn)^{6}_{1} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ & & & 6127 & 0.49/0.52/0.45/0.52/0.45/0.52  \\
			& $|(bn)^{\bar{3}}_{1} [\bar{n}\bar{n}]^{3}_{0}\rangle_{1}$ & & & 6296 & 0.55/0.61/0.48/0.56/0.48/0.56  \\
			$(\frac{1}{2})2^+$& $|(bn)^{6}_{1} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{2}$ & 6350 & $\begin{pmatrix}1\end{pmatrix}$ & 6350 & 0.61/0.67/0.51/0.63/0.51/0.63  \\
		\hline\hline
	\end{tabular}
\begin{tabular}{clcccc}
		\hline\hline
		\multicolumn{6}{c}{$cn\bar{s}\bar{n}$ system} \\
		\hline
		$(I)J^{P}$ & Configuration  &$ \langle H \rangle$(MeV) & Eigenvector & Mass(MeV) & $R_{12}/R_{34}/R_{13}/R_{24}/R_{14}/R_{23}$  \\
		\hline
			$(1)0^+$& $|(cn)^{6}_{0} \{\bar{s}\bar{n}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}3116&-162\\-162&3056\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.640&-0.768\\-0.768&0.640\end{pmatrix}$} & 2922 & 0.58/0.63/0.56/0.60/0.56/0.60  \\
			& $|(cn)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{0}$ & & & 3251 & 0.60/0.66/0.56/0.61/0.56/0.61  \\
			$(1)1^+$& $|(cn)^{6}_{1} \{\bar{s}\bar{n}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}3101&77&88\\77&3114&-76\\88&-76&3110\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.609&-0.457&0.649\\0.539&-0.838&-0.084\\0.582&0.299&0.756\end{pmatrix}$} & 2947 & 0.57/0.64/0.56/0.61/0.56/0.61  \\
			& $|(cn)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 3183 & 0.55/0.61/0.56/0.61/0.56/0.61  \\
			& $|(cn)^{\bar{3}}_{0} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 3196 & 0.57/0.65/0.57/0.62/0.57/0.62  \\
			$(1)2^+$& $|(cn)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{2}$ & 3216 & $\begin{pmatrix}1\end{pmatrix}$ & 3216 & 0.56/0.62/0.59/0.65/0.59/0.65  \\
		\hline
			$(1)0^+$& $|(cn)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}2679&-224\\-224&2854\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.826&-0.564\\-0.564&0.826\end{pmatrix}$} & 2527 & 0.50/0.50/0.48/0.50/0.48/0.50  \\
			& $|(cn)^{\bar{3}}_{0} [\bar{s}\bar{n}]^{3}_{0}\rangle_{0}$ & & & 3007 & 0.50/0.48/0.49/0.53/0.49/0.53  \\
			$(1)1^+$& $|(cn)^{6}_{0} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}3027&102&-100\\102&2860&96\\-100&96&2914\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}0.424&-0.128&-0.897\\-0.705&-0.668&-0.238\\0.568&-0.733&0.373\end{pmatrix}$} & 2722 & 0.56/0.55/0.51/0.55/0.51/0.55  \\
			& $|(cn)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ & & & 2983 & 0.55/0.52/0.51/0.55/0.51/0.55  \\
			& $|(cn)^{\bar{3}}_{1} [\bar{s}\bar{n}]^{3}_{0}\rangle_{1}$ & & & 3096 & 0.61/0.61/0.54/0.59/0.54/0.59  \\
			$(1)2^+$& $|(cn)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{2}$ & 3134 & $\begin{pmatrix}1\end{pmatrix}$ & 3134 & 0.67/0.68/0.57/0.64/0.57/0.64  \\
		\hline
			$(0)0^+$& $|(cn)^{6}_{0} \{\bar{s}\bar{n}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}3060&172\\172&3031\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}0.677&-0.736\\-0.736&-0.677\end{pmatrix}$} & 2873 & 0.57/0.63/0.55/0.58/0.55/0.58  \\
			& $|(cn)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{0}$ & & & 3218 & 0.58/0.64/0.55/0.59/0.55/0.59  \\
			$(0)1^+$& $|(cn)^{6}_{1} \{\bar{s}\bar{n}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}3044&-82&-97\\-82&3073&8\\-97&8&3051\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.739&0.094&0.668\\-0.391&0.747&-0.537\\-0.549&-0.658&-0.515\end{pmatrix}$} & 2928 & 0.57/0.64/0.56/0.60/0.56/0.60  \\
			& $|(cn)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 3055 & 0.51/0.58/0.55/0.58/0.55/0.58  \\
			& $|(cn)^{\bar{3}}_{0} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 3185 & 0.56/0.63/0.56/0.59/0.56/0.59  \\
			$(0)2^+$& $|(cn)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{2}$ & 3145 & $\begin{pmatrix}1\end{pmatrix}$ & 3145 & 0.54/0.60/0.58/0.62/0.58/0.62  \\
		\hline
			$(0)0^+$& $|(cn)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}2641&-237\\-237&2787\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.805&-0.594\\-0.594&0.805\end{pmatrix}$} & 2466 & 0.49/0.49/0.47/0.48/0.47/0.48  \\
			& $|(cn)^{\bar{3}}_{0} [\bar{s}\bar{n}]^{3}_{0}\rangle_{0}$ & & & 2962 & 0.49/0.47/0.48/0.51/0.48/0.51  \\
			$(0)1^+$& $|(cn)^{6}_{0} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}2965&18&-108\\18&2808&101\\-108&101&2850\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}0.312&0.513&-0.800\\-0.670&0.716&0.197\\0.674&0.474&0.567\end{pmatrix}$} & 2698 & 0.54/0.52/0.50/0.53/0.50/0.53  \\
			& $|(cn)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ & & & 2888 & 0.56/0.56/0.51/0.54/0.51/0.54  \\
			& $|(cn)^{\bar{3}}_{1} [\bar{s}\bar{n}]^{3}_{0}\rangle_{1}$ & & & 3038 & 0.58/0.57/0.52/0.56/0.52/0.56  \\
			$(0)2^+$& $|(cn)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{2}$ & 3061 & $\begin{pmatrix}1\end{pmatrix}$ & 3061 & 0.65/0.67/0.56/0.62/0.56/0.62  \\
		\hline
	\multicolumn{6}{c}{$bn\bar{s}\bar{n}$ system} \\
			\hline
			$(1)0^+$& $|(bn)^{6}_{0} \{\bar{s}\bar{n}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}6443&147\\147&6383\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}0.633&-0.774\\-0.774&-0.633\end{pmatrix}$} & 6263 & 0.52/0.62/0.50/0.58/0.50/0.58  \\
			& $|(bn)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{0}$ & & & 6563 & 0.54/0.64/0.51/0.59/0.51/0.59  \\
			$(1)1^+$& $|(bn)^{6}_{1} \{\bar{s}\bar{n}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}6437&100&-77\\100&6437&91\\-77&91&6466\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}0.600&-0.782&-0.171\\-0.614&-0.313&-0.725\\0.513&0.539&-0.668\end{pmatrix}$} & 6269 & 0.52/0.62/0.51/0.60/0.51/0.60  \\
			& $|(bn)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 6532 & 0.55/0.65/0.52/0.61/0.52/0.61  \\
			& $|(bn)^{\bar{3}}_{0} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 6540 & 0.48/0.58/0.51/0.59/0.51/0.59  \\
			$(1)2^+$& $|(bn)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{2}$ & 6532 & $\begin{pmatrix}1\end{pmatrix}$ & 6532 & 0.50/0.60/0.53/0.63/0.53/0.63  \\
		\hline
			$(1)0^+$& $|(bn)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}6044&-198\\-198&6203\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.829&-0.560\\-0.560&0.829\end{pmatrix}$} & 5910 & 0.46/0.50/0.43/0.49/0.43/0.49  \\
			& $|(bn)^{\bar{3}}_{0} [\bar{s}\bar{n}]^{3}_{0}\rangle_{0}$ & & & 6337 & 0.46/0.47/0.44/0.52/0.44/0.52  \\
			$(1)1^+$& $|(bn)^{6}_{0} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}6345&134&-92\\134&6204&119\\-92&119&6225\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.438&-0.183&-0.880\\0.682&0.570&-0.458\\-0.586&0.801&0.125\end{pmatrix}$} & 6014 & 0.51/0.54/0.46/0.54/0.46/0.54  \\
			& $|(bn)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ & & & 6332 & 0.49/0.50/0.46/0.54/0.46/0.54  \\
			& $|(bn)^{\bar{3}}_{1} [\bar{s}\bar{n}]^{3}_{0}\rangle_{1}$ & & & 6428 & 0.56/0.60/0.48/0.57/0.48/0.57  \\
			$(1)2^+$& $|(bn)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{2}$ & 6451 & $\begin{pmatrix}1\end{pmatrix}$ & 6451 & 0.61/0.65/0.50/0.63/0.50/0.63  \\
		\hline
			$(0)0^+$& $|(bn)^{6}_{0} \{\bar{s}\bar{n}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}6384&157\\157&6356\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}0.675&-0.738\\-0.738&-0.675\end{pmatrix}$} & 6213 & 0.51/0.61/0.50/0.57/0.50/0.57  \\
			& $|(bn)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{0}$ & & & 6528 & 0.52/0.62/0.50/0.57/0.50/0.57  \\
			$(0)1^+$& $|(bn)^{6}_{1} \{\bar{s}\bar{n}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}6378&-105&-84\\-105&6393&-6\\-84&-6&6405\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}0.730&0.043&0.682\\0.545&-0.639&-0.543\\0.412&0.768&-0.489\end{pmatrix}$} & 6251 & 0.52/0.63/0.51/0.58/0.51/0.58  \\
			& $|(bn)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 6402 & 0.46/0.57/0.50/0.57/0.50/0.57  \\
			& $|(bn)^{\bar{3}}_{0} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 6524 & 0.51/0.62/0.50/0.58/0.50/0.58  \\
			$(0)2^+$& $|(bn)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{2}$ & 6457 & $\begin{pmatrix}1\end{pmatrix}$ & 6457 & 0.48/0.59/0.52/0.60/0.52/0.60  \\
		\hline
			$(0)0^+$& $|(bn)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}6005&-210\\-210&6135\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.805&-0.594\\-0.594&0.805\end{pmatrix}$} & 5850 & 0.45/0.48/0.43/0.48/0.43/0.48  \\
			& $|(bn)^{\bar{3}}_{0} [\bar{s}\bar{n}]^{3}_{0}\rangle_{0}$ & & & 6290 & 0.45/0.47/0.43/0.50/0.43/0.50  \\
			$(0)1^+$& $|(bn)^{6}_{0} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}6281&46&98\\46&6152&-129\\98&-129&6157\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.334&-0.505&0.796\\0.642&-0.740&-0.200\\0.690&0.444&0.571\end{pmatrix}$} & 5988 & 0.49/0.51/0.45/0.52/0.45/0.52  \\
			& $|(bn)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ & & & 6262 & 0.50/0.54/0.45/0.52/0.45/0.52  \\
			& $|(bn)^{\bar{3}}_{1} [\bar{s}\bar{n}]^{3}_{0}\rangle_{1}$ & & & 6341 & 0.52/0.55/0.46/0.55/0.46/0.55  \\
			$(0)2^+$& $|(bn)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{2}$ & 6376 & $\begin{pmatrix}1\end{pmatrix}$ & 6376 & 0.59/0.64/0.49/0.60/0.49/0.60  \\
		\hline\hline
	\end{tabular}
\begin{tabular}{clcccc}
		\hline\hline
		\multicolumn{6}{c}{$cs\bar{n}\bar{n}$ system} \\
		\hline
		$(I)J^{P}$ & Configuration  &$ \langle H \rangle$(MeV) & Eigenvector & Mass(MeV) & $R_{12}/R_{34}/R_{13}/R_{24}/R_{14}/R_{23}$  \\
		\hline
			$(1)0^+$& $|(cs)^{6}_{0} \{\bar{n}\bar{n}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}3167&133\\133&3078\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}0.584&-0.812\\-0.812&-0.584\end{pmatrix}$} & 2982 & 0.56/0.65/0.57/0.60/0.57/0.60  \\
			& $|(cs)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{0}$ & & & 3263 & 0.61/0.70/0.58/0.62/0.58/0.62  \\
			$(1)1^+$& $|(cs)^{6}_{1} \{\bar{n}\bar{n}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}3157&-49&-76\\-49&3123&-57\\-76&-57&3124\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.518&-0.331&0.789\\-0.566&0.824&-0.026\\-0.641&-0.459&-0.614\end{pmatrix}$} & 3012 & 0.55/0.65/0.58/0.61/0.58/0.61  \\
			& $|(cs)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 3175 & 0.53/0.62/0.57/0.61/0.57/0.61  \\
			& $|(cs)^{\bar{3}}_{0} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 3217 & 0.59/0.70/0.59/0.63/0.59/0.63  \\
			$(1)2^+$& $|(cs)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{2}$ & 3204 & $\begin{pmatrix}1\end{pmatrix}$ & 3204 & 0.54/0.62/0.59/0.64/0.59/0.64  \\
		\hline
			$(0)0^+$& $|(cs)^{6}_{1} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}2775&195\\195&2654\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}0.593&-0.805\\-0.805&-0.593\end{pmatrix}$} & 2510 & 0.49/0.46/0.48/0.51/0.48/0.51  \\
			& $|(cs)^{\bar{3}}_{0} [\bar{n}\bar{n}]^{3}_{0}\rangle_{0}$ & & & 2919 & 0.50/0.51/0.48/0.50/0.48/0.50  \\
			$(0)1^+$& $|(cs)^{6}_{0} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}3054&-50&86\\-50&2919&63\\86&63&2698\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.241&0.161&-0.957\\-0.268&0.937&0.225\\0.933&0.311&-0.182\end{pmatrix}$} & 2658 & 0.52/0.45/0.50/0.54/0.50/0.54  \\
			& $|(cs)^{6}_{1} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ & & & 2932 & 0.56/0.59/0.51/0.54/0.51/0.54  \\
			& $|(cs)^{\bar{3}}_{1} [\bar{n}\bar{n}]^{3}_{0}\rangle_{1}$ & & & 3082 & 0.61/0.65/0.55/0.59/0.55/0.59  \\
			$(0)2^+$& $|(cs)^{6}_{1} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{2}$ & 3146 & $\begin{pmatrix}1\end{pmatrix}$ & 3146 & 0.65/0.70/0.57/0.63/0.57/0.63  \\
		\hline
	\multicolumn{6}{c}{$bs\bar{n}\bar{n}$ system} \\
			\hline
			$(1)0^+$& $|(bs)^{6}_{0} \{\bar{n}\bar{n}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}6504&114\\114&6409\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}0.555&-0.832\\-0.832&-0.555\end{pmatrix}$} & 6333 & 0.50/0.63/0.52/0.59/0.52/0.59  \\
			& $|(bs)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{0}$ & & & 6580 & 0.55/0.69/0.53/0.61/0.53/0.61  \\
			$(1)1^+$& $|(bs)^{6}_{1} \{\bar{n}\bar{n}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}6500&-69&65\\-69&6448&72\\65&72&6469\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}0.493&-0.048&-0.869\\0.657&0.676&0.335\\-0.571&0.736&-0.365\end{pmatrix}$} & 6333 & 0.50/0.63/0.52/0.60/0.52/0.60  \\
			& $|(bs)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 6531 & 0.46/0.59/0.52/0.59/0.52/0.59  \\
			& $|(bs)^{\bar{3}}_{0} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 6554 & 0.56/0.71/0.54/0.62/0.54/0.62  \\
			$(1)2^+$& $|(bs)^{\bar{3}}_{1} \{\bar{n}\bar{n}\}^{3}_{1}\rangle_{2}$ & 6519 & $\begin{pmatrix}1\end{pmatrix}$ & 6519 & 0.48/0.61/0.54/0.62/0.54/0.62  \\
		\hline
			$(0)0^+$& $|(bs)^{6}_{1} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}6151&163\\163&5988\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}0.526&-0.850\\-0.850&-0.526\end{pmatrix}$} & 5887 & 0.45/0.45/0.43/0.51/0.43/0.51  \\
			& $|(bs)^{\bar{3}}_{0} [\bar{n}\bar{n}]^{3}_{0}\rangle_{0}$ & & & 6252 & 0.47/0.51/0.44/0.49/0.44/0.49  \\
			$(0)1^+$& $|(bs)^{6}_{0} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}6381&-84&77\\-84&6272&90\\77&90&6005\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.227&0.387&-0.894\\-0.325&0.835&0.444\\0.918&0.391&-0.064\end{pmatrix}$} & 5954 & 0.47/0.44/0.44/0.53/0.44/0.53  \\
			& $|(bs)^{6}_{1} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ & & & 6276 & 0.51/0.57/0.47/0.54/0.47/0.54  \\
			& $|(bs)^{\bar{3}}_{1} [\bar{n}\bar{n}]^{3}_{0}\rangle_{1}$ & & & 6428 & 0.55/0.62/0.49/0.57/0.49/0.57  \\
			$(0)2^+$& $|(bs)^{6}_{1} [\bar{n}\bar{n}]^{\bar{6}}_{1}\rangle_{2}$ & 6465 & $\begin{pmatrix}1\end{pmatrix}$ & 6466 & 0.59/0.67/0.51/0.62/0.51/0.62  \\
		\hline\hline
	\end{tabular}
\begin{tabular}{clcccc}
		\hline\hline
		\multicolumn{6}{c}{$cs\bar{s}\bar{n}$ system} \\
		\hline
		$(I)J^{P}$ & Configuration  &$ \langle H \rangle$(MeV) & Eigenvector & Mass(MeV) & $R_{12}/R_{34}/R_{13}/R_{24}/R_{14}/R_{23}$  \\
		\hline
			$(\frac{1}{2})0^+$& $|(cs)^{6}_{0} \{\bar{s}\bar{n}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}3232&122\\122&3184\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}0.635&-0.773\\-0.773&-0.635\end{pmatrix}$} & 3083 & 0.56/0.63/0.56/0.59/0.56/0.59  \\
			& $|(cs)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{0}$ & & & 3332 & 0.59/0.66/0.56/0.60/0.56/0.60  \\
			$(\frac{1}{2})1^+$& $|(cs)^{6}_{1} \{\bar{s}\bar{n}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}3221&-44&69\\-44&3221&28\\69&28&3215\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.637&-0.131&-0.760\\-0.464&0.852&0.242\\0.616&0.507&-0.604\end{pmatrix}$} & 3123 & 0.56/0.64/0.56/0.60/0.56/0.60  \\
			& $|(cs)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 3245 & 0.51/0.59/0.56/0.59/0.56/0.59  \\
			& $|(cs)^{\bar{3}}_{0} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 3289 & 0.58/0.66/0.57/0.60/0.57/0.60  \\
			$(\frac{1}{2})2^+$& $|(cs)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{2}$ & 3289 & $\begin{pmatrix}1\end{pmatrix}$ & 3289 & 0.54/0.61/0.58/0.63/0.58/0.63  \\
		\hline
			$(\frac{1}{2})0^+$& $|(cs)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}2898&166\\166&2957\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.766&0.642\\0.642&0.766\end{pmatrix}$} & 2759 & 0.50/0.51/0.49/0.51/0.49/0.51  \\
			& $|(cs)^{\bar{3}}_{0} [\bar{s}\bar{n}]^{3}_{0}\rangle_{0}$ & & & 3096 & 0.50/0.49/0.49/0.52/0.49/0.52  \\
			$(\frac{1}{2})1^+$& $|(cs)^{6}_{0} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}3141&21&78\\21&3023&-56\\78&-56&3001\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.339&0.235&-0.911\\0.531&0.847&0.021\\0.776&-0.477&-0.412\end{pmatrix}$} & 2930 & 0.54/0.52/0.51/0.55/0.51/0.55  \\
			& $|(cs)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ & & & 3059 & 0.55/0.56/0.51/0.54/0.51/0.54  \\
			& $|(cs)^{\bar{3}}_{1} [\bar{s}\bar{n}]^{3}_{0}\rangle_{1}$ & & & 3176 & 0.60/0.61/0.53/0.57/0.53/0.57  \\
			$(\frac{1}{2})2^+$& $|(cs)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{2}$ & 3221 & $\begin{pmatrix}1\end{pmatrix}$ & 3221 & 0.64/0.67/0.56/0.61/0.56/0.61  \\
		\hline
	\multicolumn{6}{c}{$bs\bar{s}\bar{n}$ system} \\
			\hline
			$(\frac{1}{2})0^+$& $|(bs)^{6}_{0} \{\bar{s}\bar{n}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}6560&-105\\-105&6510\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.619&-0.786\\-0.786&0.619\end{pmatrix}$} & 6427 & 0.50/0.61/0.50/0.58/0.50/0.58  \\
			& $|(bs)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{0}$ & & & 6643 & 0.53/0.64/0.51/0.59/0.51/0.59  \\
			$(\frac{1}{2})1^+$& $|(bs)^{6}_{1} \{\bar{s}\bar{n}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}6556&-65&-58\\-65&6543&-40\\-58&-40&6558\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.610&0.060&0.790\\-0.602&-0.684&-0.413\\-0.515&0.727&-0.453\end{pmatrix}$} & 6444 & 0.50/0.62/0.51/0.59/0.51/0.59  \\
			& $|(bs)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 6590 & 0.46/0.58/0.51/0.58/0.51/0.58  \\
			& $|(bs)^{\bar{3}}_{0} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{1}$ & & & 6623 & 0.53/0.65/0.51/0.59/0.51/0.59  \\
			$(\frac{1}{2})2^+$& $|(bs)^{\bar{3}}_{1} \{\bar{s}\bar{n}\}^{3}_{1}\rangle_{2}$ & 6602 & $\begin{pmatrix}1\end{pmatrix}$ & 6602 & 0.48/0.60/0.53/0.61/0.53/0.61  \\
		\hline
			$(\frac{1}{2})0^+$& $|(bs)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}6263&-140\\-140&6293\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.745&-0.668\\-0.668&0.745\end{pmatrix}$} & 6138 & 0.46/0.50/0.44/0.50/0.44/0.50  \\
			& $|(bs)^{\bar{3}}_{0} [\bar{s}\bar{n}]^{3}_{0}\rangle_{0}$ & & & 6418 & 0.46/0.49/0.44/0.51/0.44/0.51  \\
			$(\frac{1}{2})1^+$& $|(bs)^{6}_{0} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}6462&53&-66\\53&6367&76\\-66&76&6310\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}0.332&-0.024&-0.943\\-0.545&0.811&-0.213\\0.770&0.584&0.256\end{pmatrix}$} & 6225 & 0.48/0.51/0.46/0.54/0.46/0.54  \\
			& $|(bs)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{1}$ & & & 6423 & 0.49/0.53/0.46/0.53/0.46/0.53  \\
			& $|(bs)^{\bar{3}}_{1} [\bar{s}\bar{n}]^{3}_{0}\rangle_{1}$ & & & 6492 & 0.54/0.60/0.48/0.56/0.48/0.56  \\
			$(\frac{1}{2})2^+$& $|(bs)^{6}_{1} [\bar{s}\bar{n}]^{\bar{6}}_{1}\rangle_{2}$ & 6536 & $\begin{pmatrix}1\end{pmatrix}$ & 6536 & 0.58/0.64/0.50/0.60/0.50/0.60  \\
		\hline\hline
	\end{tabular}
\begin{tabular}{clcccc}
		\hline\hline
		\multicolumn{6}{c}{$cn\bar{s}\bar{s}$ system} \\
		\hline
		$(I)J^{P}$ & Configuration  &$ \langle H \rangle$(MeV) & Eigenvector & Mass(MeV) & $R_{12}/R_{34}/R_{13}/R_{24}/R_{14}/R_{23}$  \\
		\hline
			$(\frac{1}{2})0^+$& $|(cn)^{6}_{0} \{\bar{s}\bar{s}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}3193&133\\133&3201\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.717&0.697\\0.697&0.717\end{pmatrix}$} & 3064 & 0.59/0.63/0.55/0.60/0.55/0.60  \\
			& $|(cn)^{\bar{3}}_{1} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{0}$ & & & 3330 & 0.59/0.63/0.55/0.60/0.55/0.60  \\
			$(\frac{1}{2})1^+$& $|(cn)^{6}_{1} \{\bar{s}\bar{s}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}3178&-61&-75\\-61&3242&-54\\-75&-54&3224\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}0.707&-0.707&-0.030\\0.455&0.486&-0.746\\0.542&0.514&0.665\end{pmatrix}$} & 3081 & 0.58/0.63/0.56/0.61/0.56/0.61  \\
			& $|(cn)^{\bar{3}}_{1} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{1}$ & & & 3275 & 0.58/0.63/0.56/0.61/0.56/0.61  \\
			& $|(cn)^{\bar{3}}_{0} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{1}$ & & & 3288 & 0.52/0.58/0.55/0.60/0.55/0.60  \\
			$(\frac{1}{2})2^+$& $|(cn)^{\bar{3}}_{1} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{2}$ & 3317 & $\begin{pmatrix}1\end{pmatrix}$ & 3317 & 0.55/0.60/0.58/0.64/0.58/0.64  \\
		\hline
	\multicolumn{6}{c}{$bn\bar{s}\bar{s}$ system} \\
			\hline
			$(\frac{1}{2})0^+$& $|(bn)^{6}_{0} \{\bar{s}\bar{s}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}6514&-121\\-121&6523\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.721&-0.693\\-0.693&0.721\end{pmatrix}$} & 6398 & 0.53/0.61/0.50/0.59/0.50/0.59  \\
			& $|(bn)^{\bar{3}}_{1} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{0}$ & & & 6639 & 0.53/0.61/0.50/0.58/0.50/0.58  \\
			$(\frac{1}{2})1^+$& $|(bn)^{6}_{1} \{\bar{s}\bar{s}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}6508&83&65\\83&6562&-59\\65&-59&6577\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}0.701&-0.709&0.075\\-0.540&-0.460&0.705\\-0.466&-0.535&-0.705\end{pmatrix}$} & 6403 & 0.53/0.62/0.50/0.60/0.50/0.60  \\
			& $|(bn)^{\bar{3}}_{1} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{1}$ & & & 6610 & 0.53/0.62/0.50/0.60/0.50/0.60  \\
			& $|(bn)^{\bar{3}}_{0} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{1}$ & & & 6634 & 0.47/0.57/0.50/0.59/0.50/0.59  \\
			$(\frac{1}{2})2^+$& $|(bn)^{\bar{3}}_{1} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{2}$ & 6631 & $\begin{pmatrix}1\end{pmatrix}$ & 6631 & 0.50/0.59/0.52/0.62/0.52/0.62  \\
		\hline\hline
	\end{tabular}
\begin{tabular}{clcccc}
		\hline\hline
		\multicolumn{6}{c}{$cs\bar{s}\bar{s}$ system} \\
		\hline
		$(I)J^{P}$ & Configuration  &$ \langle H \rangle$(MeV) & Eigenvector & Mass(MeV) & $R_{12}/R_{34}/R_{13}/R_{24}/R_{14}/R_{23}$ \\
		\hline
			$(0)0^+$& $|(cs)^{6}_{0} \{\bar{s}\bar{s}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}3305&105\\105&3297\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}0.694&-0.720\\-0.720&-0.694\end{pmatrix}$} & 3196 & 0.57/0.62/0.55/0.58/0.55/0.58  \\
			& $|(cs)^{\bar{3}}_{1} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{0}$ & & & 3406 & 0.57/0.62/0.55/0.58/0.55/0.58  \\
			$(0)1^+$& $|(cs)^{6}_{1} \{\bar{s}\bar{s}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}3294&38&-60\\38&3328&2\\-60&2&3314\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.767&0.099&-0.634\\0.303&-0.815&-0.494\\-0.565&-0.572&0.595\end{pmatrix}$} & 3236 & 0.57/0.63/0.55/0.59/0.55/0.59  \\
			& $|(cs)^{\bar{3}}_{1} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{1}$ & & & 3322 & 0.51/0.57/0.55/0.58/0.55/0.58  \\
			& $|(cs)^{\bar{3}}_{0} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{1}$ & & & 3378 & 0.55/0.62/0.55/0.58/0.55/0.58  \\
			$(0)2^+$& $|(cs)^{\bar{3}}_{1} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{2}$ & 3384 & $\begin{pmatrix}1\end{pmatrix}$ & 3384 & 0.53/0.59/0.57/0.61/0.57/0.61  \\
		\hline
	\multicolumn{6}{c}{$bs\bar{s}\bar{s}$ system} \\
		\hline
			$(0)0^+$& $|(bs)^{6}_{0} \{\bar{s}\bar{s}\}^{\bar{6}}_{0}\rangle_{0}$ &\multirow{2}{*}{$\begin{pmatrix}6627&-90\\-90&6619\end{pmatrix}$}& \multirow{2}{*}{$\begin{pmatrix}-0.691&-0.723\\-0.723&0.691\end{pmatrix}$} & 6533 & 0.51/0.60/0.49/0.57/0.49/0.57  \\
			& $|(bs)^{\bar{3}}_{1} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{0}$ & & & 6713 & 0.51/0.61/0.49/0.57/0.49/0.57  \\
			$(0)1^+$& $|(bs)^{6}_{1} \{\bar{s}\bar{s}\}^{\bar{6}}_{0}\rangle_{1}$ &\multirow{3}{*}{$\begin{pmatrix}6623&-59&-50\\-59&6645&-10\\-50&-10&6655\end{pmatrix}$}& \multirow{3}{*}{$\begin{pmatrix}-0.753&-0.059&0.655\\-0.504&0.691&-0.518\\-0.422&-0.721&-0.550\end{pmatrix}$} & 6558 & 0.52/0.62/0.50/0.57/0.50/0.57  \\
			& $|(bs)^{\bar{3}}_{1} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{1}$ & & & 6657 & 0.46/0.57/0.50/0.57/0.50/0.57  \\
			& $|(bs)^{\bar{3}}_{0} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{1}$ & & & 6708 & 0.50/0.60/0.50/0.57/0.50/0.57  \\
			$(0)2^+$& $|(bs)^{\bar{3}}_{1} \{\bar{s}\bar{s}\}^{3}_{1}\rangle_{2}$ & 6694 & $\begin{pmatrix}1\end{pmatrix}$ & 6694 & 0.47/0.58/0.51/0.59/0.51/0.59  \\
		\hline\hline
	\end{tabular}
\begin{tabular}{cccccccccc}
			\hline\hline
			\multicolumn{10}{c}{$cn\bar{n}\bar{n}$ system} \\
			\hline
			\textrm{State}&	
			\textrm{$\Gamma _{T\to D \pi }$}&
			\textrm{$\Gamma _{T\to D \eta/D\eta' }$}&
			\textrm{$\Gamma _{T\to D^\ast \pi }$}&
			\textrm{$\Gamma _{T\to D^\ast \eta/D^\ast\eta' }$}&
			\textrm{$\Gamma _{T\to D  \rho }$}&
			\textrm{$\Gamma _{T\to D \omega }$} &
			\textrm{$\Gamma _{T\to D^\ast \rho }$}&
			\textrm{$\Gamma _{T\to D^\ast \omega  }$}&
			\textrm{$\Gamma _{Sum }$}\\
			\hline
			$T_{(cn\{\bar{n}\bar{n}\})0^+}^{3/2}(2787)$ & 40.51 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 8.55 & $\cdots$ & 49.06 \\
			$T_{(cn\{\bar{n}\bar{n}\})0^+}^{3/2}(3179)$ & 0.01 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 36.22 & $\cdots$ & 36.23 \\
			$T_{(cn\{\bar{n}\bar{n}\})1^+}^{3/2}(2818)$ & $\cdots$ & $\cdots$ & 9.38 & $\cdots$ & 21.99 & $\cdots$ & 7.86 & $\cdots$ & 39.23 \\
			$T_{(cn\{\bar{n}\bar{n}\})1^+}^{3/2}(3094)$ & $\cdots$ & $\cdots$ & 6.06 & $\cdots$ & 2.11 & $\cdots$ & 5.19 & $\cdots$ & 13.36 \\
			$T_{(cn\{\bar{n}\bar{n}\})1^+}^{3/2}(3123)$ & $\cdots$ & $\cdots$ & 3.75 & $\cdots$ & 10.68 & $\cdots$ & 0.00 & $\cdots$ & 14.43 \\
			$T_{(cn\{\bar{n}\bar{n}\})2^+}^{3/2}(3126)$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2.29 & $\cdots$ & 2.29 \\
%			\hline
			$T_{(cn\{\bar{n}\bar{n}\})0^+}^{1/2}(2723)$ & 11.11 & 20.97/0.00 & $\cdots$ & 0.00/0.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 32.08 \\
			$T_{(cn\{\bar{n}\bar{n}\})0^+}^{1/2}(3133)$ & 0.01 & 0.01/0.00 & $\cdots$ & 0.00/0.00 & $\cdots$ & $\cdots$ & 11.79 & 38.53 & 50.34 \\
			$T_{(cn\{\bar{n}\bar{n}\})1^+}^{1/2}(2805)$ & $\cdots$ & 0.00/0.00 & 2.26 & 4.67/0.00 & 3.52 & 10.43 & 1.22 & 2.83 & 24.93 \\
			$T_{(cn\{\bar{n}\bar{n}\})1^+}^{1/2}(2893)$ & $\cdots$ & 0.00/0.00 & 3.15 & 5.80/0.00 & 0.11 & 0.39 & 1.30 & 3.77 & 14.52 \\
			$T_{(cn\{\bar{n}\bar{n}\})1^+}^{1/2}(3106)$ & $\cdots$ & 0.00/0.00 & 0.00 & 0.00/0.00 & 5.92 & 18.91 & 1.12 & 3.91 & 29.86 \\
			$T_{(cn\{\bar{n}\bar{n}\})2^+}^{1/2}(3014)$ & $\cdots$ & 0.00/0.00 & $\cdots$ & 0.00/0.00 & $\cdots$ & $\cdots$ & 0.42 & 1.14 & 1.56 \\
%			\hline
			$T_{(cn[\bar{n}\bar{n}])0^+}^{1/2}(2212)$ & 41.28 & 0.00/0.00 & $\cdots$ & 0.00/0.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 41.28 \\
			$T_{(cn[\bar{n}\bar{n}])0^+}^{1/2}(2778)$ & 14.39 & 2.90/0.00 & $\cdots$ & 0.00/0.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 17.29 \\
			$T_{(cn[\bar{n}\bar{n}])1^+}^{1/2}(2447)$ & $\cdots$ & 0.00/0.00 & 45.18 & 0.00/0.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 45.18 \\
			$T_{(cn[\bar{n}\bar{n}])1^+}^{1/2}(2775)$ & $\cdots$ & 0.00/0.00 & 0.24 & 0.04/0.00 & 36.35 & 12.04 & $\cdots$ & $\cdots$ & 48.67 \\
			$T_{(cn[\bar{n}\bar{n}])1^+}^{1/2}(2955)$ & $\cdots$ & 0.00/0.00 & 2.29 & 0.43/0.00 & 1.61 & 0.58 & 15.20 & 4.90 & 25.01 \\
			$T_{(cn[\bar{n}\bar{n}])2^+}^{1/2}(3030)$ & $\cdots$ & 0.00/0.00 & $\cdots$ & 0.00/0.00 & $\cdots$ & $\cdots$ & 4.05 & 1.23 & 5.28 \\
			\hline
			\multicolumn{10}{c}{$bn\bar{n}\bar{n}$ system} \\
			\hline
			\textrm{State}&	
			\textrm{$\Gamma _{T\to B \pi }$}&
			\textrm{$\Gamma _{T\to B \eta/B\eta' }$}&
			\textrm{$\Gamma _{T\to B^\ast \pi }$}&
			\textrm{$\Gamma _{T\to B^\ast \eta/B^\ast\eta' }$}&
			\textrm{$\Gamma _{T\to B  \rho }$}&
			\textrm{$\Gamma _{T\to B \omega }$} &
			\textrm{$\Gamma _{T\to B^\ast \rho }$}&
			\textrm{$\Gamma _{T\to B^\ast \omega  }$}&
			\textrm{$\Gamma _{Sum }$}\\
			\hline
			$T_{(bn\{\bar{n}\bar{n}\})0^+}^{3/2}(6134)$ & 32.95 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 32.57 & $\cdots$ & 65.52 \\
			$T_{(bn\{\bar{n}\bar{n}\})0^+}^{3/2}(6496)$ & 0.07 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 30.22 & $\cdots$ & 30.29 \\
			$T_{(bn\{\bar{n}\bar{n}\})1^+}^{3/2}(6139)$ & $\cdots$ & $\cdots$ & 19.13 & $\cdots$ & 16.17 & $\cdots$ & 15.91 & $\cdots$ & 51.21 \\
			$T_{(bn\{\bar{n}\bar{n}\})1^+}^{3/2}(6457)$ & $\cdots$ & $\cdots$ & 1.69 & $\cdots$ & 0.90 & $\cdots$ & 1.38 & $\cdots$ & 3.97 \\
			$T_{(bn\{\bar{n}\bar{n}\})1^+}^{3/2}(6465)$ & $\cdots$ & $\cdots$ & 0.31 & $\cdots$ & 8.72 & $\cdots$ & 8.64 & $\cdots$ & 17.67 \\
			$T_{(bn\{\bar{n}\bar{n}\})2^+}^{3/2}(6444)$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2.28 & $\cdots$ & 2.28 \\
%			\hline
			$T_{(bn\{\bar{n}\bar{n}\})0^+}^{1/2}(6069)$ & 9.16 & 17.31/0.00 & $\cdots$ & 0.00/0.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 26.47 \\
			$T_{(bn\{\bar{n}\bar{n}\})0^+}^{1/2}(6445)$ & 0.00 & 0.00/0.05 & $\cdots$ & 0.00/0.00 & $\cdots$ & $\cdots$ & 10.33 & 33.87 & 44.25 \\
			$T_{(bn\{\bar{n}\bar{n}\})1^+}^{1/2}(6129)$ & $\cdots$ & 0.00/0.00 & 6.00 & 11.99/0.00 & 2.68 & 7.89 & 2.82 & 7.52 & 38.90 \\
			$T_{(bn\{\bar{n}\bar{n}\})1^+}^{1/2}(6244)$ & $\cdots$ & 0.00/0.00 & 0.19 & 0.33/0.00 & 0.11 & 0.28 & 0.33 & 0.97 & 2.21 \\
			$T_{(bn\{\bar{n}\bar{n}\})1^+}^{1/2}(6450)$ & $\cdots$ & 0.00/0.00 & 0.00 & 0.01/0.00 & 4.51 & 14.53 & 4.27 & 14.05 & 37.37 \\
			$T_{(bn\{\bar{n}\bar{n}\})2^+}^{1/2}(6327)$ & $\cdots$ & 0.00/0.00 & $\cdots$ & 0.00/0.00 & $\cdots$ & $\cdots$ & 0.45 & 1.27 & 1.72 \\
%			\hline
			$T_{(bn[\bar{n}\bar{n}])0^+}^{1/2}(5606)$ & 33.38 & 0.00/0.00 & $\cdots$ & 0.00/0.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 33.38 \\
			$T_{(bn[\bar{n}\bar{n}])0^+}^{1/2}(6106)$ & 10.47 & 2.09/0.00 & $\cdots$ & 0.00/0.00 & $\cdots$ & $\cdots$ & 29.68 & $\cdots$ & 42.24 \\
			$T_{(bn[\bar{n}\bar{n}])1^+}^{1/2}(5733)$ & $\cdots$ & 0.00/0.00 & 46.28 & 0.00/0.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 46.28 \\
			$T_{(bn[\bar{n}\bar{n}])1^+}^{1/2}(6127)$ & $\cdots$ & 0.00/0.00 & 2.11 & 0.38/0.00 & 30.87 & 10.18 & 29.58 & 8.77 & 81.89 \\
			$T_{(bn[\bar{n}\bar{n}])1^+}^{1/2}(6296)$ & $\cdots$ & 0.00/0.00 & 0.31 & 0.05/0.01 & 0.15 & 0.04 & 6.37 & 2.06 & 8.99 \\
			$T_{(bn[\bar{n}\bar{n}])2^+}^{1/2}(6350)$ & $\cdots$ & 0.00/0.00 & $\cdots$ & 0.00/0.00 & $\cdots$ & $\cdots$ & 3.91 & 1.21 & 5.12 \\
			\hline\hline
		\end{tabular}
\begin{tabular}{cccccccccc}
			\hline\hline
			\multicolumn{10}{c}{$cn\bar{s}\bar{n}$ system} \\
			\hline
			\textrm{State}&
			\textrm{$\Gamma _{T\to D_s \pi }$}&
			\textrm{$\Gamma _{T\to D_s^\ast  \pi }$}&
			\textrm{$\Gamma _{T\to D_s  \rho }$}&
			\textrm{$\Gamma _{T\to D_s^\ast  \rho }$}&
			\textrm{$\Gamma _{T\to DK }$} &
			\textrm{$\Gamma _{T\to D^\ast K }$}&
			\textrm{$\Gamma _{T\to D K^\ast }$}&
			\textrm{$\Gamma _{T\to D^\ast K^\ast }$}&
			\textrm{$\Gamma _{Sum }$}\\
			\hline
			$T_{(cn\{\bar{s}\bar{n}\})0^+}^{1}(2922)$ & 10.81 & $\cdots$ & $\cdots$ & 8.71 & 17.56 & $\cdots$ & $\cdots$ & 15.66 & 52.74 \\
			$T_{(cn\{\bar{s}\bar{n}\})0^+}^{1}(3251)$ & 0.00 & $\cdots$ & $\cdots$ & 10.89 & 0.19 & $\cdots$ & $\cdots$ & 15.10 & 26.18 \\
			$T_{(cn\{\bar{s}\bar{n}\})1^+}^{1}(2947)$ & $\cdots$ & 0.96 & 5.72 & 1.58 & $\cdots$ & 4.51 & 13.01 & 7.09 & 32.87 \\
			$T_{(cn\{\bar{s}\bar{n}\})1^+}^{1}(3183)$ & $\cdots$ & 2.03 & 1.33 & 0.78 & $\cdots$ & 2.66 & 2.07 & 3.03 & 11.90 \\
			$T_{(cn\{\bar{s}\bar{n}\})1^+}^{1}(3196)$ & $\cdots$ & 2.21 & 3.26 & 0.64 & $\cdots$ & 1.40 & 3.54 & 0.39 & 11.44 \\
			$T_{(cn\{\bar{s}\bar{n}\})2^+}^{1}(3216)$ & $\cdots$ & $\cdots$ & $\cdots$ & 1.05 & $\cdots$ & $\cdots$ & $\cdots$ & 0.59 & 1.64 \\
%			\hline
			$T_{(cn[\bar{s}\bar{n}])0^+}^{1}(2527)$ & 27.13 & $\cdots$ & $\cdots$ & $\cdots$ & 34.87 & $\cdots$ & $\cdots$ & $\cdots$ & 62.00 \\
			$T_{(cn[\bar{s}\bar{n}])0^+}^{1}(3007)$ & 11.34 & $\cdots$ & $\cdots$ & 46.19 & 11.35 & $\cdots$ & $\cdots$ & 48.03 & 116.91 \\
			$T_{(cn[\bar{s}\bar{n}])1^+}^{1}(2723)$ & $\cdots$ & 17.72 & $\cdots$ & $\cdots$ & $\cdots$ & 28.91 & $\cdots$ & $\cdots$ & 46.63 \\
			$T_{(cn[\bar{s}\bar{n}])1^+}^{1}(2983)$ & $\cdots$ & 1.81 & 17.33 & 6.38 & $\cdots$ & 2.49 & 15.60 & 7.76 & 51.37 \\
			$T_{(cn[\bar{s}\bar{n}])1^+}^{1}(3096)$ & $\cdots$ & 2.85 & 0.82 & 7.98 & $\cdots$ & 2.45 & 0.96 & 7.98 & 23.04 \\
			$T_{(cn[\bar{s}\bar{n}])2^+}^{1}(3134)$ & $\cdots$ & $\cdots$ & $\cdots$ & 2.69 & $\cdots$ & $\cdots$ & $\cdots$ & 3.12 & 5.81 \\
			\hline
			\textrm{State}&
			\textrm{$\Gamma _{T\to D_s \eta/D_s\eta'  }$}&
			\textrm{$\Gamma _{T\to D_s^\ast \eta/D_s^\ast\eta' }$}&
			\textrm{$\Gamma _{T\to D_s  \omega }$}&
			\textrm{$\Gamma _{T\to D_s^\ast  \omega }$}&
			\textrm{$\Gamma _{T\to DK }$} &
			\textrm{$\Gamma _{T\to D^\ast K }$}&
			\textrm{$\Gamma _{T\to D K^\ast }$}&
			\textrm{$\Gamma _{T\to D^\ast K^\ast }$}&
			\textrm{$\Gamma _{Sum }$}\\
			\hline
			$T_{(cn\{\bar{s}\bar{n}\})0^+}^{0}(2873)$ & 7.25/0.00 & 0.00/0.00 & $\cdots$ & $\cdots$ & 18.75 & $\cdots$ & $\cdots$ & $\cdots$ & 26.00 \\
			$T_{(cn\{\bar{s}\bar{n}\})0^+}^{0}(3218)$ & 0.02/0.01 & 0.00/0.00 & $\cdots$ & 14.17 & 0.36 & $\cdots$ & $\cdots$ & 18.36 & 32.92 \\
			$T_{(cn\{\bar{s}\bar{n}\})1^+}^{0}(2928)$ & 0.00/0.00 & 0.65/0.00 & 3.97 & 1.15 & $\cdots$ & 4.29 & 10.06 & 5.04 & 25.16 \\
			$T_{(cn\{\bar{s}\bar{n}\})1^+}^{0}(3055)$ & 0.00/0.00 & 2.81/0.00 & 0.00 & 1.44 & $\cdots$ & 4.97 & 0.06 & 3.95 & 13.23 \\
			$T_{(cn\{\bar{s}\bar{n}\})1^+}^{0}(3185)$ & 0.00/0.00 & 0.01/0.00 & 7.37 & 0.13 & $\cdots$ & 0.20 & 9.43 & 1.56 & 18.70 \\
			$T_{(cn\{\bar{s}\bar{n}\})2^+}^{0}(3145)$ & 0.00/0.00 & 0.00/0.00 & $\cdots$ & 0.76 & $\cdots$ & $\cdots$ & $\cdots$ & 0.52 & 1.28 \\
%			\hline
			$T_{(cn[\bar{s}\bar{n}])0^+}^{0}(2466)$ & 0.00/0.00 & 0.00/0.00 & $\cdots$ & $\cdots$ & 28.63 & $\cdots$ & $\cdots$ & $\cdots$ & 28.63 \\
			$T_{(cn[\bar{s}\bar{n}])0^+}^{0}(2962)$ & 6.16/2.62 & 0.00/0.00 & $\cdots$ & 36.21 & 9.98 & $\cdots$ & $\cdots$ & 38.26 & 93.23 \\
			$T_{(cn[\bar{s}\bar{n}])1^+}^{0}(2698)$ & 0.00/0.00 & 6.09/0.00 & $\cdots$ & $\cdots$ & $\cdots$ & 30.04 & $\cdots$ & $\cdots$ & 36.13 \\
			$T_{(cn[\bar{s}\bar{n}])1^+}^{0}(2888)$ & 0.00/0.00 & 0.11/0.00 & 9.18 & $\cdots$ & $\cdots$ & 0.42 & 8.10 & $\cdots$ & 17.81 \\
			$T_{(cn[\bar{s}\bar{n}])1^+}^{0}(3038)$ & 0.00/0.00 & 1.09/0.00 & 7.83 & 12.46 & $\cdots$ & 1.40 & 8.46 & 15.77 & 47.01 \\
			$T_{(cn[\bar{s}\bar{n}])2^+}^{0}(3061)$ & 0.00/0.00 & 0.00/0.00 & $\cdots$ & 2.38 & $\cdots$ & $\cdots$ & $\cdots$ & 3.05 & 5.43 \\
			\hline
			\multicolumn{10}{c}{$bn\bar{s}\bar{n}$ system} \\
			\hline
			\textrm{State}&
			\textrm{$\Gamma _{T\to B_s \pi }$}&
			\textrm{$\Gamma _{T\to B_s^\ast  \pi }$}&
			\textrm{$\Gamma _{T\to B_s  \rho }$}&
			\textrm{$\Gamma _{T\to B_s^\ast  \rho }$}&
			\textrm{$\Gamma _{T\to BK }$} &
			\textrm{$\Gamma _{T\to B^\ast K }$}&
			\textrm{$\Gamma _{T\to B K^\ast }$}&
			\textrm{$\Gamma _{T\to B^\ast K^\ast }$}&
			\textrm{$\Gamma _{Sum }$}\\
			\hline
			$T_{(bn\{\bar{s}\bar{n}\})0^+}^{1}(6263)$ & 7.21 & $\cdots$ & $\cdots$ & 9.79 & 15.50 & $\cdots$ & $\cdots$ & 24.81 & 57.31 \\
			$T_{(bn\{\bar{s}\bar{n}\})0^+}^{1}(6563)$ & 0.00 & $\cdots$ & $\cdots$ & 7.81 & 0.24 & $\cdots$ & $\cdots$ & 12.96 & 21.01 \\
			$T_{(bn\{\bar{s}\bar{n}\})1^+}^{1}(6269)$ & $\cdots$ & 3.28 & 4.04 & 4.00 & $\cdots$ & 9.80 & 11.24 & 13.51 & 45.87 \\
			$T_{(bn\{\bar{s}\bar{n}\})1^+}^{1}(6532)$ & $\cdots$ & 0.17 & 2.86 & 0.81 & $\cdots$ & 0.00 & 3.98 & 2.23 & 10.05 \\
			$T_{(bn\{\bar{s}\bar{n}\})1^+}^{1}(6540)$ & $\cdots$ & 0.52 & 0.02 & 1.26 & $\cdots$ & 0.72 & 0.04 & 1.93 & 4.49 \\
			$T_{(bn\{\bar{s}\bar{n}\})2^+}^{1}(6532)$ & $\cdots$ & $\cdots$ & $\cdots$ & 1.01 & $\cdots$ & $\cdots$ & $\cdots$ & 0.52 & 1.53 \\
%			\hline
			$T_{(bn[\bar{s}\bar{n}])0^+}^{1}(5910)$ & 21.64 & $\cdots$ & $\cdots$ & $\cdots$ & 30.75 & $\cdots$ & $\cdots$ & $\cdots$ & 52.39 \\
			$T_{(bn[\bar{s}\bar{n}])0^+}^{1}(6337)$ & 8.45 & $\cdots$ & $\cdots$ & 42.27 & 8.97 & $\cdots$ & $\cdots$ & 44.81 & 104.50 \\
			$T_{(bn[\bar{s}\bar{n}])1^+}^{1}(6014)$ & $\cdots$ & 20.48 & $\cdots$ & $\cdots$ & $\cdots$ & 33.45 & $\cdots$ & $\cdots$ & 53.93 \\
			$T_{(bn[\bar{s}\bar{n}])1^+}^{1}(6332)$ & $\cdots$ & 4.81 & 15.60 & 18.62 & $\cdots$ & 5.25 & 16.23 & 20.69 & 81.20 \\
			$T_{(bn[\bar{s}\bar{n}])1^+}^{1}(6428)$ & $\cdots$ & 0.44 & 0.31 & 3.07 & $\cdots$ & 0.35 & 0.32 & 3.30 & 7.79 \\
			$T_{(bn[\bar{s}\bar{n}])2^+}^{1}(6451)$ & $\cdots$ & $\cdots$ & $\cdots$ & 2.57 & $\cdots$ & $\cdots$ & $\cdots$ & 3.17 & 5.74 \\
			\hline
			\textrm{State}&
			\textrm{$\Gamma _{T\to B_s \eta/B_s\eta'  }$}&
			\textrm{$\Gamma _{T\to B_s^\ast \eta/B_s^\ast\eta' }$}&
			\textrm{$\Gamma _{T\to B_s  \omega }$}&
			\textrm{$\Gamma _{T\to B_s^\ast  \omega }$}&
			\textrm{$\Gamma _{T\to BK }$} &
			\textrm{$\Gamma _{T\to B^\ast K }$}&
			\textrm{$\Gamma _{T\to B K^\ast }$}&
			\textrm{$\Gamma _{T\to B^\ast K^\ast }$}&
			\textrm{$\Gamma _{Sum }$}\\
			\hline
			$T_{(bn\{\bar{s}\bar{n}\})0^+}^{0}(6213)$ & 5.04/0.00 & 0.00/0.00 & $\cdots$ & 4.63 & 16.59 & $\cdots$ & $\cdots$ & $\cdots$ & 26.26 \\
			$T_{(bn\{\bar{s}\bar{n}\})0^+}^{0}(6528)$ & 0.00/0.00 & 0.00/0.00 & $\cdots$ & 10.63 & 0.44 & $\cdots$ & $\cdots$ & 16.46 & 27.53 \\
			$T_{(bn\{\bar{s}\bar{n}\})1^+}^{0}(6251)$ & 0.00/0.00 & 2.63/0.00 & 2.86 & 3.04 & $\cdots$ & 10.60 & 8.70 & 10.24 & 38.07 \\
			$T_{(bn\{\bar{s}\bar{n}\})1^+}^{0}(6402)$ & 0.00/0.00 & 0.35/0.14 & 0.18 & 0.68 & $\cdots$ & 0.58 & 0.10 & 1.04 & 3.07 \\
			$T_{(bn\{\bar{s}\bar{n}\})1^+}^{0}(6524)$ & 0.00/0.00 & 0.00/0.00 & 4.62 & 2.83 & $\cdots$ & 0.50 & 7.10 & 6.56 & 21.61 \\
			$T_{(bn\{\bar{s}\bar{n}\})2^+}^{0}(6457)$ & 0.00/0.00 & 0.00/0.00 & $\cdots$ & 0.80 & $\cdots$ & $\cdots$ & $\cdots$ & 0.52 & 1.32 \\
%			\hline
			$T_{(bn[\bar{s}\bar{n}])0^+}^{0}(5850)$ & 0.00/0.00 & 0.00/0.00 & $\cdots$ & $\cdots$ & 23.08 & $\cdots$ & $\cdots$ & $\cdots$ & 23.08 \\
			$T_{(bn[\bar{s}\bar{n}])0^+}^{0}(6290)$ & 4.60/0.00 & 0.00/0.00 & $\cdots$ & 35.67 & 7.67 & $\cdots$ & $\cdots$ & 37.26 & 85.20 \\
			$T_{(bn[\bar{s}\bar{n}])1^+}^{0}(5988)$ & 0.00/0.00 & 5.69/0.00 & $\cdots$ & $\cdots$ & $\cdots$ & 33.67 & $\cdots$ & $\cdots$ & 39.36 \\
			$T_{(bn[\bar{s}\bar{n}])1^+}^{0}(6262)$ & 0.00/0.00 & 0.56/0.00 & 8.10 & 2.20 & $\cdots$ & 1.08 & 8.28 & 2.34 & 22.56 \\
			$T_{(bn[\bar{s}\bar{n}])1^+}^{0}(6341)$ & 0.00/0.00 & 0.97/0.00 & 6.49 & 18.08 & $\cdots$ & 1.20 & 7.66 & 22.50 & 56.90 \\
			$T_{(bn[\bar{s}\bar{n}])2^+}^{0}(6376)$ & 0.00/0.00 & 0.00/0.00 & $\cdots$ & 2.36 & $\cdots$ & $\cdots$ & $\cdots$ & 3.10 & 5.46 \\
			\hline\hline
		\end{tabular}
\begin{tabular}{ccccccccccccc}
		\hline\hline
		\multicolumn{6}{c}{$cs\bar{n}\bar{n}$ system} & & \multicolumn{6}{c}{$bs\bar{n}\bar{n}$ system}\\
		\cline{1-6} \cline{8-13}
		\textrm{State}&	
		\textrm{$\Gamma _{T\to DK }$} &
		\textrm{$\Gamma _{T\to D^\ast K }$}&
		\textrm{$\Gamma _{T\to D K^\ast }$}&
		\textrm{$\Gamma _{T\to D^\ast K^\ast }$}&
		\textrm{$\Gamma _{Sum }$}&
		&
		\textrm{State}&	
		\textrm{$\Gamma _{T\to BK }$} &
		\textrm{$\Gamma _{T\to B^\ast K }$}&
		\textrm{$\Gamma _{T\to B K^\ast }$}&
		\textrm{$\Gamma _{T\to B^\ast K^\ast }$}&
		\textrm{$\Gamma _{Sum }$}\\
		\hline
		$T_{(cs\{\bar{n}\bar{n}\})0^+}^{1}(2982)$ & 22.30 & $\cdots$ & $\cdots$ & 22.36 & 44.66 & &
		$T_{(bs\{\bar{n}\bar{n}\})0^+}^{1}(6333)$ & 15.71 & $\cdots$ & $\cdots$ & 19.36 & 35.07 \\
		$T_{(cs\{\bar{n}\bar{n}\})0^+}^{1}(3263)$ & 0.40 & $\cdots$ & $\cdots$ & 25.62 & 26.02 & &
		$T_{(bs\{\bar{n}\bar{n}\})0^+}^{1}(6580)$ & 1.03 & $\cdots$ & $\cdots$ & 21.90 & 22.93 \\
		$T_{(cs\{\bar{n}\bar{n}\})1^+}^{1}(3012)$ & $\cdots$ & 2.76 & 9.44 & 2.74 & 14.94 & &
		$T_{(bs\{\bar{n}\bar{n}\})1^+}^{1}(6333)$ & $\cdots$ & 7.40 & 7.58 & 7.12 & 22.10 \\
		$T_{(cs\{\bar{n}\bar{n}\})1^+}^{1}(3175)$ & $\cdots$ & 3.26 & 1.61 & 2.82 & 7.69 & &
		$T_{(bs\{\bar{n}\bar{n}\})1^+}^{1}(6531)$ & $\cdots$ & 0.86 & 0.50 & 2.56 & 3.92 \\
		$T_{(cs\{\bar{n}\bar{n}\})1^+}^{1}(3217)$ & $\cdots$ & 4.52 & 8.09 & 0.06 & 12.67 & &
		$T_{(bs\{\bar{n}\bar{n}\})1^+}^{1}(6554)$ & $\cdots$ & 2.12 & 7.41 & 5.52 & 15.05 \\
		$T_{(cs\{\bar{n}\bar{n}\})2^+}^{1}(3204)$ & $\cdots$ & $\cdots$ & $\cdots$ & 3.16 & 3.16 & &
		$T_{(bs\{\bar{n}\bar{n}\})2^+}^{1}(6519)$ & $\cdots$ & $\cdots$ & $\cdots$ & 3.52 & 3.52 \\
%		\hline
		$T_{(cs[\bar{n}\bar{n}])0^+}^{0}(2510)$ & 86.26 & $\cdots$ & $\cdots$ & $\cdots$ & 86.26 & &
		$T_{(bs[\bar{n}\bar{n}])0^+}^{0}(5887)$ & 73.79 & $\cdots$ & $\cdots$ & $\cdots$ & 73.79 \\
		$T_{(cs[\bar{n}\bar{n}])0^+}^{0}(2919)$ & 7.47 & $\cdots$ & $\cdots$ & 63.63 & 71.10 & &
		$T_{(bs[\bar{n}\bar{n}])0^+}^{0}(6252)$ & 3.70 & $\cdots$ & $\cdots$ & 80.96 & 84.66 \\
		$T_{(cs[\bar{n}\bar{n}])1^+}^{0}(2658)$ & $\cdots$ & 64.08 & $\cdots$ & $\cdots$ & 64.08 & &
		$T_{(bs[\bar{n}\bar{n}])1^+}^{0}(5954)$ & $\cdots$ & 72.37 & $\cdots$ & $\cdots$ & 72.37 \\
		$T_{(cs[\bar{n}\bar{n}])1^+}^{0}(2932)$ & $\cdots$ & 1.24 & 35.04 & 12.59 & 48.87 & &
		$T_{(bs[\bar{n}\bar{n}])1^+}^{0}(6276)$ & $\cdots$ & 0.04 & 34.43 & 40.26 & 74.73 \\
		$T_{(cs[\bar{n}\bar{n}])1^+}^{0}(3082)$ & $\cdots$ & 2.08 & 0.94 & 18.09 & 21.11 & &
		$T_{(bs[\bar{n}\bar{n}])1^+}^{0}(6428)$ & $\cdots$ & 0.38 & 0.42 & 6.18 & 6.98 \\
		$T_{(cs[\bar{n}\bar{n}])2^+}^{0}(3146)$ & $\cdots$ & $\cdots$ & $\cdots$ & 4.03 & 4.03 & &
		$T_{(bs[\bar{n}\bar{n}])2^+}^{0}(6466)$ & $\cdots$ & $\cdots$ & $\cdots$ & 3.62 & 3.62 \\
			\hline\hline
		\end{tabular}
\begin{tabular}{ccccccccccccc}
		\hline\hline
		\multicolumn{6}{c}{$cn\bar{s}\bar{s}$ system} & &\multicolumn{6}{c}{$bn\bar{s}\bar{s}$ system}\\
		\cline{1-6}\cline{8-13}
		\textrm{State}&	
		\textrm{$\Gamma _{T\to D_s K }$}&
		\textrm{$\Gamma _{T\to D_s^\ast  K }$}&
		\textrm{$\Gamma _{T\to D_s  K^\ast}$}&
		\textrm{$\Gamma _{T\to D_s^\ast  K^\ast }$}&
		\textrm{$\Gamma _{Sum }$}&
		&
		\textrm{State}&	
		\textrm{$\Gamma _{T\to B_s K }$}&
		\textrm{$\Gamma _{T\to B_s^\ast  K }$}&
		\textrm{$\Gamma _{T\to B_s  K^\ast}$}&
		\textrm{$\Gamma _{T\to B_s^\ast  K^\ast }$}&
		\textrm{$\Gamma _{Sum }$}\\
		\hline
		$T_{(cn\{\bar{s}\bar{s}\})0^+}^{1/2}(3064)$ & 20.06 & $\cdots$ & $\cdots$ & 35.58 & 55.64 & &
		$T_{(bn\{\bar{s}\bar{s}\})0^+}^{1/2}(6398)$ & 15.03 & $\cdots$ & $\cdots$ & 41.63 & 56.66 \\
		$T_{(cn\{\bar{s}\bar{s}\})0^+}^{1/2}(3330)$ & 1.85 & $\cdots$ & $\cdots$ & 17.94 & 19.79 & &
		$T_{(bn\{\bar{s}\bar{s}\})0^+}^{1/2}(6639)$ & 2.41 & $\cdots$ & $\cdots$ & 13.54 & 15.95 \\
		$T_{(cn\{\bar{s}\bar{s}\})1^+}^{1/2}(3081)$ & $\cdots$ & 2.54 & 16.44 & 12.69 & 31.67 & &
		$T_{(bn\{\bar{s}\bar{s}\})1^+}^{1/2}(6403)$ & $\cdots$ & 8.21 & 15.35 & 22.31 & 45.87 \\
		$T_{(cn\{\bar{s}\bar{s}\})1^+}^{1/2}(3275)$ & $\cdots$ & 0.68 & 7.67 & 0.06 & 8.41 & &
		$T_{(bn\{\bar{s}\bar{s}\})1^+}^{1/2}(6610)$ & $\cdots$ & 1.37 & 4.09 & 1.90 & 7.36 \\
		$T_{(cn\{\bar{s}\bar{s}\})1^+}^{1/2}(3288)$ & $\cdots$ & 7.78 & 0.61 & 2.39 & 10.78 & &
		$T_{(bn\{\bar{s}\bar{s}\})1^+}^{1/2}(6634)$ & $\cdots$ & 1.59 & 0.63 & 0.54 & 2.76 \\
		$T_{(cn\{\bar{s}\bar{s}\})2^+}^{1/2}(3317)$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.02 & 0.02 & &
		$T_{(bn\{\bar{s}\bar{s}\})2^+}^{1/2}(6631)$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.08 & 0.08 \\
		\hline\hline
	\end{tabular}
\begin{tabular}{cccccccccc}
			\hline\hline
			\multicolumn{10}{c}{$cs\bar{s}\bar{n}$ system} \\
			\hline
			\textrm{State}&	
			\textrm{$\Gamma _{T\to D_s K  }$}&
			\textrm{$\Gamma _{T\to D_s^\ast K }$}&
			\textrm{$\Gamma _{T\to D_s  K^* }$}&
			\textrm{$\Gamma _{T\to D_s^\ast K^* }$}&
			\textrm{$\Gamma _{T\to  D \eta/D\eta' }$} &
			\textrm{$\Gamma _{T\to  D^\ast \eta/D^\ast\eta'}$}&
			\textrm{$\Gamma _{T\to D \phi }$}&
			\textrm{$\Gamma _{T\to D^\ast \phi }$}&
			\textrm{$\Gamma _{Sum }$}\\
			\hline
			$T_{(cs\{\bar{s}\bar{n}\})0^+}^{1/2}(3083)$ & 4.96 & $\cdots$ & $\cdots$ & 3.20 & 3.85/6.43 & 0.00/0.00 & $\cdots$ & 11.50 & 29.94 \\
			$T_{(cs\{\bar{s}\bar{n}\})0^+}^{1/2}(3332)$ & 0.44 & $\cdots$ & $\cdots$ & 8.11 & 0.00/0.00 & 0.00/0.00 & $\cdots$ & 9.63 & 18.18 \\
			$T_{(cs\{\bar{s}\bar{n}\})1^+}^{1/2}(3123)$ & $\cdots$ & 0.00 & 1.59 & 0.03 & 0.00/0.00 & 0.51/0.98 & 5.32 & 2.73 & 11.16 \\
			$T_{(cs\{\bar{s}\bar{n}\})1^+}^{1/2}(3245)$ & $\cdots$ & 1.56 & 0.05 & 1.21 & 0.00/0.00 & 1.02/1.56 & 0.38 & 2.05 & 7.83 \\
			$T_{(cs\{\bar{s}\bar{n}\})1^+}^{1/2}(3289)$ & $\cdots$ & 2.02 & 4.65 & 0.08 & 0.00/0.00 & 0.19/0.33 & 4.10 & 0.02 & 11.39 \\
			$T_{(cs\{\bar{s}\bar{n}\})2^+}^{1/2}(3289)$ & $\cdots$ & $\cdots$ & $\cdots$ & 4.22 & 0.00/0.00 & 0.00/0.00 & $\cdots$ & 0.91 & 5.13 \\
%			\hline
			$T_{(cs[\bar{s}\bar{n}])0^+}^{1/2}(2759)$ & 28.26 & $\cdots$ & $\cdots$ & $\cdots$ & 16.02/0.00 & 0.00/0.00 & $\cdots$ & $\cdots$ & 44.28 \\
			$T_{(cs[\bar{s}\bar{n}])0^+}^{1/2}(3096)$ & 10.13 & $\cdots$ & $\cdots$ & 44.89 & 2.85/4.37 & 0.00/0.00 & $\cdots$ & 40.06 & 102.30 \\
			$T_{(cs[\bar{s}\bar{n}])1^+}^{1/2}(2930)$ & $\cdots$ & 19.57 & 2.74 & $\cdots$ & 0.00/0.00 & 11.86/0.00 & 0.24 & $\cdots$ & 34.41 \\
			$T_{(cs[\bar{s}\bar{n}])1^+}^{1/2}(3059)$ & $\cdots$ & 0.28 & 11.67 & 3.63 & 0.00/0.00 & 0.01/0.02 & 13.32 & 3.18 & 32.11 \\
			$T_{(cs[\bar{s}\bar{n}])1^+}^{1/2}(3176)$ & $\cdots$ & 2.44 & 4.33 & 9.37 & 0.00/0.00 & 0.43/0.52 & 3.29 & 12.30 & 32.68 \\
			$T_{(cs[\bar{s}\bar{n}])2^+}^{1/2}(3221)$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.53 & 0.00/0.00 & 0.00/0.00 & $\cdots$ & 2.47 & 3.00 \\
			\hline
			\multicolumn{10}{c}{$bs\bar{s}\bar{n}$ system} \\
			\hline
			\textrm{State}&	
			\textrm{$\Gamma _{T\to B_s K  }$}&
			\textrm{$\Gamma _{T\to B_s^\ast K }$}&
			\textrm{$\Gamma _{T\to B_s  K^* }$}&
			\textrm{$\Gamma _{T\to B_s^\ast K^* }$}&
			\textrm{$\Gamma _{T\to  B \eta/B\eta' }$} &
			\textrm{$\Gamma _{T\to  B^\ast \eta/B^\ast\eta'}$}&
			\textrm{$\Gamma _{T\to B \phi }$}&
			\textrm{$\Gamma _{T\to B^\ast \phi }$}&
			\textrm{$\Gamma _{Sum }$}\\
			\hline	
			$T_{(bs\{\bar{s}\bar{n}\})0^+}^{1/2}(6427)$ & 2.40 & $\cdots$ & $\cdots$ & 1.79 & 2.99/5.45 & 0.00/0.00 & $\cdots$ & 13.06 & 25.69 \\
			$T_{(bs\{\bar{s}\bar{n}\})0^+}^{1/2}(6643)$ & 0.89 & $\cdots$ & $\cdots$ & 6.09 & 0.00/0.02 & 0.00/0.00 & $\cdots$ & 8.48 & 15.48 \\
			$T_{(bs\{\bar{s}\bar{n}\})1^+}^{1/2}(6444)$ & $\cdots$ & 0.57 & 0.74 & 0.16 & 0.00/0.00 & 1.60/3.04 & 4.98 & 6.02 & 17.11 \\
			$T_{(bs\{\bar{s}\bar{n}\})1^+}^{1/2}(6590)$ & $\cdots$ & 0.26 & 1.56 & 1.99 & 0.00/0.00 & 0.17/0.28 & 0.09 & 1.18 & 5.53 \\
			$T_{(bs\{\bar{s}\bar{n}\})1^+}^{1/2}(6623)$ & $\cdots$ & 1.36 & 2.82 & 0.98 & 0.00/0.00 & 0.03/0.09 & 3.24 & 2.08 & 10.60 \\
			$T_{(bs\{\bar{s}\bar{n}\})2^+}^{1/2}(6602)$ & $\cdots$ & $\cdots$ & $\cdots$ & 4.56 & 0.00/0.00 & 0.00/0.00 & $\cdots$ & 0.98 & 5.54 \\
%			\hline
			$T_{(bs[\bar{s}\bar{n}])0^+}^{1/2}(6138)$ & 23.86 & $\cdots$ & $\cdots$ & $\cdots$ & 15.23/0.00 & 0.00/0.00 & $\cdots$ & $\cdots$ & 39.09 \\
			$T_{(bs[\bar{s}\bar{n}])0^+}^{1/2}(6418)$ & 8.25 & $\cdots$ & $\cdots$ & 44.26 & 2.09/3.26 & 0.00/0.00 & $\cdots$ & 41.83 & 99.69 \\
			$T_{(bs[\bar{s}\bar{n}])1^+}^{1/2}(6225)$ & $\cdots$ & 22.98 & $\cdots$ & $\cdots$ & 0.00/0.00 & 14.30/0.00 & $\cdots$ & $\cdots$ & 37.28 \\
			$T_{(bs[\bar{s}\bar{n}])1^+}^{1/2}(6423)$ & $\cdots$ & 2.57 & 13.22 & 14.69 & 0.00/0.00 & 0.38/0.52 & 16.10 & 14.66 & 62.14 \\
			$T_{(bs[\bar{s}\bar{n}])1^+}^{1/2}(6492)$ & $\cdots$ & 0.95 & 1.20 & 5.83 & 0.00/0.00 & 0.14/0.16 & 0.44 & 9.12 & 17.84 \\
			$T_{(bs[\bar{s}\bar{n}])2^+}^{1/2}(6536)$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.42 & 0.00/0.00 & 0.00/0.00 & $\cdots$ & 2.40 & 2.82 \\
			\hline\hline
		\end{tabular}
\begin{tabular}{ccccccccccccc}
		\hline\hline
		\multicolumn{6}{c}{$cs\bar{s}\bar{s}$ system} & &\multicolumn{6}{c}{$bs\bar{s}\bar{s}$ system}\\
		\cline{1-6}\cline{8-13}
		\textrm{State}&				
		\textrm{$\Gamma _{T\to D_s\eta/D_s\eta'  }$}&
		\textrm{$\Gamma _{T\to D_s^\ast\eta/D_s^\ast\eta'}$}&
		\textrm{$\Gamma _{T\to D_s \phi}$}&
		\textrm{$\Gamma _{T\to D_s^\ast  \phi }$}&
		\textrm{$\Gamma _{Sum }$}&
		&
		\textrm{State}&				
		\textrm{$\Gamma _{T\to B_s\eta/B_s\eta'  }$}&
		\textrm{$\Gamma _{T\to B_s^\ast\eta/B_s^\ast\eta'}$}&
		\textrm{$\Gamma _{T\to B_s \phi}$}&
		\textrm{$\Gamma _{T\to B_s^\ast  \phi }$}&
		\textrm{$\Gamma _{Sum }$}\\
		\hline
		$T_{(cs\{\bar{s}\bar{s}\})0^+}^{0}(3196)$ & 4.13/6.40 & 0.00/0.00 & $\cdots$ & 13.75 & 24.28 & &
		$T_{(bs\{\bar{s}\bar{s}\})0^+}^{0}(6533)$ & 2.57/4.37 & 0.00/0.00 & $\cdots$ & 13.46 & 20.40 \\
		$T_{(cs\{\bar{s}\bar{s}\})0^+}^{0}(3406)$ & 0.02/0.03 & 0.00/0.00 & $\cdots$ & 11.03 & 11.08 & &
		$T_{(bs\{\bar{s}\bar{s}\})0^+}^{0}(6713)$ & 0.00/0.00 & 0.00/0.00 & $\cdots$ & 8.35 & 8.35 \\
		$T_{(cs\{\bar{s}\bar{s}\})1^+}^{0}(3236)$ & 0.00/0.00 & 0.05/0.10 & 4.84 & 2.12 & 7.11 & &
		$T_{(bs\{\bar{s}\bar{s}\})1^+}^{0}(6558)$ & 0.00/0.00 & 0.98/1.77 & 4.21 & 5.18 & 12.14 \\
		$T_{(cs\{\bar{s}\bar{s}\})1^+}^{0}(3322)$ & 0.00/0.00 & 1.98/2.88 & 0.03 & 2.56 & 7.45 & &
		$T_{(bs\{\bar{s}\bar{s}\})1^+}^{0}(6657)$ & 0.00/0.00 & 0.30/0.47 & 0.30 & 1.50 & 2.57 \\
		$T_{(cs\{\bar{s}\bar{s}\})1^+}^{0}(3378)$ & 0.00/0.00 & 0.04/0.05 & 7.23 & 0.04 & 7.36 & &
		$T_{(bs\{\bar{s}\bar{s}\})1^+}^{0}(6708)$ & 0.00/0.00 & 0.00/0.00 & 4.37 & 1.56 & 5.93 \\
		$T_{(cs\{\bar{s}\bar{s}\})2^+}^{0}(3384)$ & 0.00/0.00 & 0.00/0.00 & $\cdots$ & 1.60 & 1.60 & &
		$T_{(bs\{\bar{s}\bar{s}\})2^+}^{0}(6694)$ & 0.00/0.00 & 0.00/0.00 & $\cdots$ & 1.68 & 1.68 \\
		\hline\hline
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccccccccc}
		\hline\hline
		\multicolumn{16}{c}{$cn\bar{n}\bar{n}$ system} \\
		\hline
		\rule{0pt}{12pt}$(I)~J^{P}$ & Configuration  & Mass  & $\left \langle T \right \rangle $&$\left \langle V^{Conf} \right \rangle $ & $\left \langle V^{Coul} \right \rangle $&$\left \langle V^{SS} \right \rangle $& $\left \langle V^{\pi} \right \rangle $  & $\left \langle  V^{K}  \right \rangle $ & $\left \langle V^{\eta} \right \rangle $ & $\left \langle V^{\eta'} \right \rangle $ & $\left \langle V^{\sigma} \right \rangle $ & $\left \langle V^{\rho} \right \rangle $ & $\left \langle V^{\omega} \right \rangle $ & $\left \langle V^{K^*} \right \rangle $ & $\left \langle V^{\phi} \right \rangle $ \\
		\hline
			$(\frac{3}{2})~0^+$& $\left|(cn)_{0}^{6}\{\bar{n}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{0}$ &3049& 3493& 92& -572& 44& 17& 0& 2& 0& -52& 39& -14& 0& 0 \\
			& $\left|(cn)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{0}$ &2916& 3757& -33& -653& -62& -57& 0& 7& 2& -66& 65& -43& 0& 0 \\
		\hline
			$(\frac{3}{2})~1^+$& $\left|(cn)_{1}^{6}\{\bar{n}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{1}$ &3035& 3511& 79& -579& 31& 17& 0& 2& 0& -53& 40& -14& 0& 0 \\
			& $\left|(cn)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &2994& 3666& 16& -622& 5& -31& 0& 2& 1& -63& 50& -28& 0& 0 \\
			& $\left|(cn)_{0}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &3006& 3654& 25& -619& -1& -10& 0& -2& -1& -61& 39& -18& 0& 0 \\
		\hline
			$(\frac{3}{2})~2^+$& $\left|(cn)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{2}$ &3126& 3519& 110& -569& 102& 7& 0& -5& -1& -56& 29& -9& 0& 0 \\
		\hline
			$(\frac{1}{2})~0^+$& $\left|(cn)_{0}^{6}\{\bar{n}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{0}$ &2968& 3554& 51& -595& 49& 18& 0& 3& 0& -55& -42& -14& 0& 0 \\
			& $\left|(cn)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{0}$ &2887& 3817& -62& -673& -68& 85& 0& 7& 2& -68& -107& -47& 0& 0 \\
		\hline
			$(\frac{1}{2})~1^+$& $\left|(cn)_{1}^{6}\{\bar{n}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{1}$ &2952& 3574& 37& -602& 34& 18& 0& 3& 0& -56& -43& -14& 0& 0 \\
			& $\left|(cn)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &2935& 3732& -20& -644& 3& 33& 0& 2& 1& -65& -75& -31& 0& 0 \\
			& $\left|(cn)_{0}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &2917& 3731& -19& -645& 0& -11& 0& -2& -1& -64& -52& -20& 0& 0 \\
		\hline
			$(\frac{1}{2})~2^+$& $\left|(cn)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{2}$ &3014& 3597& 56& -597& 112& -48& 0& -5& -2& -60& -30& -10& 0& 0 \\
		\hline
			$(\frac{1}{2})~0^+$& $\left|(cn)_{1}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{0}$ &2490& 4182& -242& -827& -500& 39& 0& 11& 4& -77& -34& -65& 0& 0 \\
			& $\left|(cn)_{0}^{\bar{3}}\left[\bar{n}\bar{n}\right]_{0}^{3}\right\rangle _{0}$ &2499& 4139& -181& -780& -313& -157& 0& 11& 5& -76& -169& 20& 0& 0 \\
		\hline
			$(\frac{1}{2})~1^+$& $\left|(cn)_{0}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &2905& 3653& -17& -639& -6& 26& 0& -2& 0& -61& -29& -20& 0& 0 \\
			& $\left|(cn)_{1}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &2709& 3905& -139& -731& -222& 32& 0& 3& 1& -69& -32& -39& 0& 0 \\
			& $\left|(cn)_{1}^{\bar{3}}\left[\bar{n}\bar{n}\right]_{0}^{3}\right\rangle _{1}$ &2562& 4062& -144& -750& -245& -157& 0& 11& 5& -74& -168& 21& 0& 0 \\
		\hline
			$(\frac{1}{2})~2^+$& $\left|(cn)_{1}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{2}$ &3030& 3512& 71& -583& 106& 22& 0& -4& -1& -55& -27& -10& 0& 0 \\
		\hline
		\multicolumn{16}{c}{$bn\bar{n}\bar{n}$ system} \\
		\hline
		\rule{0pt}{12pt}$(I)~J^{P}$ & Configuration  & Mass  & $\left \langle T \right \rangle $&$\left \langle V^{Conf} \right \rangle $ & $\left \langle V^{Coul} \right \rangle $&$\left \langle V^{SS} \right \rangle $& $\left \langle V^{\pi} \right \rangle $  & $\left \langle  V^{K}  \right \rangle $ & $\left \langle V^{\eta} \right \rangle $ & $\left \langle V^{\eta'} \right \rangle $ & $\left \langle V^{\sigma} \right \rangle $ & $\left \langle V^{\rho} \right \rangle $ & $\left \langle V^{\omega} \right \rangle $ & $\left \langle V^{K^*} \right \rangle $ & $\left \langle V^{\phi} \right \rangle $ \\
		\hline
			$(\frac{3}{2})~0^+$& $\left|(bn)_{0}^{6}\{\bar{n}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{0}$ &6383& 6803& 119& -575& 41& 18& 0& 3& 0& -54& 41& -13& 0& 0 \\
			& $\left|(bn)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{0}$ &6246& 7065& -6& -661& -58& -59& 0& 7& 2& -67& 68& -45& 0& 0 \\
		\hline
			$(\frac{3}{2})~1^+$& $\left|(bn)_{1}^{6}\{\bar{n}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{1}$ &6378& 6810& 114& -577& 36& 18& 0& 3& 0& -54& 41& -13& 0& 0 \\
			& $\left|(bn)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &6318& 6981& 38& -632& 3& -33& 0& 2& 1& -64& 52& -30& 0& 0 \\
			& $\left|(bn)_{0}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &6364& 6931& 68& -614& 32& -11& 0& -2& -1& -62& 39& -19& 0& 0 \\
		\hline
			$(\frac{3}{2})~2^+$& $\left|(bn)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{2}$ &6443& 6842& 125& -580& 93& 8& 0& -5& -1& -58& 29& -9& 0& 0 \\
		\hline
			$(\frac{1}{2})~0^+$& $\left|(bn)_{0}^{6}\{\bar{n}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{0}$ &6299& 6866& 77& -599& 45& 19& 0& 3& 0& -57& -43& -14& 0& 0 \\
			& $\left|(bn)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{0}$ &6215& 7128& -35& -683& -63& 88& 0& 8& 3& -70& -112& -49& 0& 0 \\
		\hline
			$(\frac{1}{2})~1^+$& $\left|(bn)_{1}^{6}\{\bar{n}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{1}$ &6293& 6874& 72& -602& 39& 20& 0& 3& 0& -57& -43& -14& 0& 0 \\
			& $\left|(bn)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &6257& 7050& 2& -656& 1& 35& 0& 2& 1& -67& -78& -33& 0& 0 \\
			& $\left|(bn)_{0}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &6273& 7008& 24& -641& 34& -11& 0& -2& -1& -65& -53& -21& 0& 0 \\
		\hline
			$(\frac{1}{2})~2^+$& $\left|(bn)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{2}$ &6327& 6925& 70& -610& 102& -51& 0& -6& -2& -62& -31& -10& 0& 0 \\
		\hline
			$(\frac{1}{2})~0^+$& $\left|(bn)_{1}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{0}$ &5866& 7429& -185& -816& -439& 39& 0& 11& 4& -78& -34& -66& 0& 0 \\
			& $\left|(bn)_{0}^{\bar{3}}\left[\bar{n}\bar{n}\right]_{0}^{3}\right\rangle _{0}$ &5846& 7422& -140& -782& -283& -160& 0& 12& 5& -77& -172& 21& 0& 0 \\
		\hline
			$(\frac{1}{2})~1^+$& $\left|(bn)_{0}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &6227& 6979& 3& -651& -16& 28& 0& -2& 0& -63& -30& -21& 0& 0 \\
			& $\left|(bn)_{1}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &6061& 7190& -97& -730& -198& 33& 0& 3& 1& -71& -32& -40& 0& 0 \\
			& $\left|(bn)_{1}^{\bar{3}}\left[\bar{n}\bar{n}\right]_{0}^{3}\right\rangle _{1}$ &5868& 7394& -127& -770& -260& -160& 0& 12& 5& -76& -172& 21& 0& 0 \\
		\hline
			$(\frac{1}{2})~2^+$& $\left|(bn)_{1}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{2}$ &6350& 6837& 89& -593& 94& 24& 0& -5& -1& -57& -28& -10& 0& 0 \\
		\hline\hline
	\end{tabular}
\begin{tabular}{lccccccccccccccccc}
		\hline\hline
		\multicolumn{16}{c}{$cn\bar{s}\bar{n}$ system} \\
		\hline
		\rule{0pt}{12pt}$(I)~J^{P}$ & Configuration  & Mass  & $\left \langle T \right \rangle $&$\left \langle V^{Conf} \right \rangle $ & $\left \langle V^{Coul} \right \rangle $&$\left \langle V^{SS} \right \rangle $& $\left \langle V^{\pi} \right \rangle $  & $\left \langle  V^{K}  \right \rangle $ & $\left \langle V^{\eta} \right \rangle $ & $\left \langle V^{\eta'} \right \rangle $ & $\left \langle V^{\sigma} \right \rangle $ & $\left \langle V^{\rho} \right \rangle $ & $\left \langle V^{\omega} \right \rangle $ & $\left \langle V^{K^*} \right \rangle $ & $\left \langle V^{\phi} \right \rangle $ \\
		\hline
		$(1)~0^+$& $\left|(cn)_{0}^{6}\{\bar{s}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{0}$ &3116& 3637& 29& -559& 37& 0& 8& -3& 0& -55& 14& -13& 21& 0 \\
		& $\left|(cn)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{0}$ &3056& 3820& -39& -604& -56& -18& -6& 1& 2& -65& 25& -24& 21& 0 \\
		$(1)~1^+$& $\left|(cn)_{1}^{6}\{\bar{s}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{1}$ &3101& 3656& 16& -566& 23& 0& 9& -3& 0& -56& 14& -14& 21& 0 \\
		& $\left|(cn)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &3114& 3751& 0& -581& -2& -9& -5& 1& 1& -62& 19& -18& 20& 0 \\
		& $\left|(cn)_{0}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &3110& 3757& -1& -585& -16& 0& -5& 2& -1& -61& 14& -14& 20& 0 \\
		$(1)~2^+$& $\left|(cn)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{2}$ &3216& 3638& 74& -542& 82& 7& -5& 2& -1& -57& 10& -10& 19& 0 \\
		\hline
		$(1)~0^+$& $\left|(cn)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{0}$ &2679& 4180& -238& -753& -399& -25& 7& 1& 4& -75& 34& -33& -23& 0 \\
		& $\left|(cn)_{0}^{\bar{3}}\left[\bar{s}\bar{n}\right]_{0}^{3}\right\rangle _{0}$ &2854& 4031& -134& -676& -204& 0& -26& -8& 4& -71& 16& -16& -62& 0 \\
		$(1)~1^+$& $\left|(cn)_{0}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &3027& 3743& -40& -601& -1& 0& 4& 1& 0& -61& 15& -15& -19& 0 \\
		& $\left|(cn)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &2860& 3953& -148& -676& -177& -11& 5& 1& 1& -68& 23& -23& -21& 0 \\
		& $\left|(cn)_{1}^{\bar{3}}\left[\bar{s}\bar{n}\right]_{0}^{3}\right\rangle _{1}$ &2914& 3958& -96& -649& -139& 0& -25& -8& 4& -69& 16& -15& -61& 0 \\
		$(1)~2^+$& $\left|(cn)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{2}$ &3134& 3626& 34& -556& 92& 8& 4& 1& -1& -55& 10& -10& -17& 0 \\
		\hline
		$(0)~0^+$& $\left|(cn)_{0}^{6}\{\bar{s}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{0}$ &3060& 3679& 1& -575& 39& 0& 9& -3& 1& -57& -43& -14& 22& 0 \\
		& $\left|(cn)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{0}$ &3031& 3859& -59& -617& -59& 58& -6& 1& 2& -67& -78& -25& 21& 0 \\
		$(0)~1^+$& $\left|(cn)_{1}^{6}\{\bar{s}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{1}$ &3044& 3700& -12& -582& 24& 0& 9& -3& 1& -58& -44& -14& 23& 0 \\
		& $\left|(cn)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &3073& 3794& -25& -595& -3& 27& -6& 1& 1& -64& -59& -19& 21& 0 \\
		& $\left|(cn)_{0}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &3051& 3806& -30& -601& -16& 0& -5& 2& -1& -63& -46& -15& 20& 0 \\
		$(0)~2^+$& $\left|(cn)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{2}$ &3145& 3687& 39& -558& 87& -24& -5& 2& -2& -60& -32& -10& 20& 0 \\
		\hline
		$(0)~0^+$& $\left|(cn)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{0}$ &2641& 4236& -257& -771& -415& 77& 7& 1& 4& -77& -107& -35& -23& 0 \\
		& $\left|(cn)_{0}^{\bar{3}}\left[\bar{s}\bar{n}\right]_{0}^{3}\right\rangle _{0}$ &2787& 4088& -161& -694& -210& 0& -26& -8& 4& -73& -52& -17& -63& 0 \\
		$(0)~1^+$& $\left|(cn)_{0}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &2965& 3793& -69& -619& -1& 0& 5& 1& 0& -63& -47& -15& -19& 0 \\
		& $\left|(cn)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &2808& 4006& -171& -694& -186& 33& 6& 1& 1& -70& -73& -24& -21& 0 \\
		& $\left|(cn)_{1}^{\bar{3}}\left[\bar{s}\bar{n}\right]_{0}^{3}\right\rangle _{1}$ &2850& 4012& -123& -666& -143& 0& -26& -8& 4& -72& -50& -16& -63& 0 \\
		$(0)~2^+$& $\left|(cn)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{2}$ &3061& 3676& -1& -575& 99& -24& 4& 2& -1& -58& -32& -11& -18& 0 \\
		\hline
		\multicolumn{16}{c}{$bn\bar{s}\bar{n}$ system} \\
		\hline
		$(1)~0^+$& $\left|(bn)_{0}^{6}\{\bar{s}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{0}$ &6443& 6948& 52& -564& 33& 0& 9& -3& 1& -57& 14& -14& 23& 0 \\
		& $\left|(bn)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{0}$ &6383& 7128& -13& -612& -54& -19& -6& 1& 2& -66& 26& -25& 21& 0 \\
		$(1)~1^+$& $\left|(bn)_{1}^{6}\{\bar{s}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{1}$ &6437& 6956& 47& -567& 27& 0& 9& -3& 1& -57& 14& -14& 23& 0 \\
		& $\left|(bn)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &6437& 7065& 21& -590& -5& -9& -6& 1& 1& -64& 20& -19& 21& 0 \\
		& $\left|(bn)_{0}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &6466& 7032& 42& -579& 17& 0& -5& 2& -1& -62& 15& -14& 20& 0 \\
		$(1)~2^+$& $\left|(bn)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{2}$ &6532& 6959& 89& -551& 72& 8& -5& 2& -2& -59& 10& -10& 20& 0 \\
		\hline
		$(1)~0^+$& $\left|(bn)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{0}$ &6044& 7435& -187& -745& -349& -25& 7& 1& 4& -76& 34& -34& -23& 0 \\
		& $\left|(bn)_{0}^{\bar{3}}\left[\bar{s}\bar{n}\right]_{0}^{3}\right\rangle _{0}$ &6203& 7312& -93& -675& -175& 0& -26& -8& 4& -72& 17& -16& -63& 0 \\
		$(1)~1^+$& $\left|(bn)_{0}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &6345& 7066& -22& -612& -9& 0& 5& 1& -1& -63& 16& -15& -19& 0 \\
		& $\left|(bn)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &6204& 7239& -109& -676& -157& -11& 6& 1& 1& -69& 24& -23& -21& 0 \\
		& $\left|(bn)_{1}^{\bar{3}}\left[\bar{s}\bar{n}\right]_{0}^{3}\right\rangle _{1}$ &6225& 7286& -80& -664& -153& 0& -26& -8& 4& -71& 16& -16& -63& 0 \\
		$(1)~2^+$& $\left|(bn)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{2}$ &6451& 6948& 51& -566& 82& 8& 4& 2& -1& -57& 11& -10& -18& 0 \\
		\hline
		$(0)~0^+$& $\left|(bn)_{0}^{6}\{\bar{s}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{0}$ &6384& 6992& 24& -581& 35& 0& 10& -3& 1& -59& -45& -15& 25& 0 \\
		& $\left|(bn)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{0}$ &6356& 7169& -34& -625& -58& 60& -6& 1& 3& -68& -81& -26& 22& 0 \\
		$(0)~1^+$& $\left|(bn)_{1}^{6}\{\bar{s}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{1}$ &6378& 7000& 19& -584& 29& 0& 10& -3& 1& -59& -45& -15& 25& 0 \\
		& $\left|(bn)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &6393& 7110& -3& -605& -6& 28& -6& 1& 1& -66& -62& -20& 21& 0 \\
		& $\left|(bn)_{0}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &6405& 7082& 12& -596& 17& 0& -6& 2& -1& -64& -46& -15& 21& 0 \\
		$(0)~2^+$& $\left|(bn)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{2}$ &6457& 7011& 54& -570& 77& -25& -5& 2& -2& -62& -33& -11& 20& 0 \\
		\hline
		$(0)~0^+$& $\left|(bn)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{0}$ &6005& 7490& -205& -763& -363& 77& 7& 1& 5& -77& -108& -35& -23& 0 \\
		& $\left|(bn)_{0}^{\bar{3}}\left[\bar{s}\bar{n}\right]_{0}^{3}\right\rangle _{0}$ &6135& 7369& -120& -694& -180& 0& -27& -9& 4& -74& -53& -17& -65& 0 \\
		$(0)~1^+$& $\left|(bn)_{0}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &6281& 7118& -51& -631& -10& 0& 5& 2& -1& -65& -49& -16& -20& 0 \\
		& $\left|(bn)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &6152& 7293& -132& -695& -165& 34& 6& 1& 1& -71& -74& -24& -22& 0 \\
		& $\left|(bn)_{1}^{\bar{3}}\left[\bar{s}\bar{n}\right]_{0}^{3}\right\rangle _{1}$ &6157& 7341& -107& -683& -156& 0& -27& -9& 4& -73& -52& -17& -65& 0 \\
		$(0)~2^+$& $\left|(bn)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{2}$ &6376& 6999& 16& -585& 89& -25& 4& 2& -2& -60& -33& -11& -19& 0 \\
		\hline\hline
	\end{tabular}
\begin{tabular}{lccccccccccccccccc}
		\hline\hline
		\multicolumn{16}{c}{$cs\bar{n}\bar{n}$ system} \\
		\hline
		\rule{0pt}{12pt}$(I)~J^{P}$ & Configuration  & Mass  & $\left \langle T \right \rangle $&$\left \langle V^{Conf} \right \rangle $ & $\left \langle V^{Coul} \right \rangle $&$\left \langle V^{SS} \right \rangle $& $\left \langle V^{\pi} \right \rangle $  & $\left \langle  V^{K}  \right \rangle $ & $\left \langle V^{\eta} \right \rangle $ & $\left \langle V^{\eta'} \right \rangle $ & $\left \langle V^{\sigma} \right \rangle $ & $\left \langle V^{\rho} \right \rangle $ & $\left \langle V^{\omega} \right \rangle $ & $\left \langle V^{K^*} \right \rangle $ & $\left \langle V^{\phi} \right \rangle $ \\
		\hline
		$(1)~0^+$& $\left|(cs)_{0}^{6}\{\bar{n}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{0}$ &3167& 3601& 73& -538& 40& 16& 0& 2& 0& -52& 12& 12& 0& 0 \\
		& $\left|(cs)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{0}$ &3078& 3797& -31& -598& -29& -11& 0& -9& 2& -64& 10& 10& 0& 0 \\
		$(1)~1^+$& $\left|(cs)_{1}^{6}\{\bar{n}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{1}$ &3157& 3613& 63& -542& 31& 17& 0& 2& 0& -53& 13& 12& 0& 0 \\
		& $\left|(cs)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &3123& 3741& 2& -579& 16& -11& 0& -5& 1& -62& 10& 10& 0& 0 \\
		& $\left|(cs)_{0}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &3124& 3740& 4& -580& 13& -10& 0& -2& -1& -61& 10& 10& 0& 0 \\
		$(1)~2^+$& $\left|(cs)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{2}$ &3204& 3646& 64& -546& 89& -10& 0& 1& -1& -58& 10& 10& 0& 0 \\
		\hline
		$(0)~0^+$& $\left|(cs)_{1}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{0}$ &2775& 4091& -194& -716& -339& 35& 0& -12& 4& -72& -32& 11& 0& 0 \\
		& $\left|(cs)_{0}^{\bar{3}}\left[\bar{n}\bar{n}\right]_{0}^{3}\right\rangle _{0}$ &2654& 4190& -189& -725& -294& -156& 0& 11& 5& -75& -167& 55& 0& 0 \\
		$(0)~1^+$& $\left|(cs)_{0}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &3054& 3730& -20& -590& -10& 25& 0& -1& 0& -60& -29& 9& 0& 0 \\
		& $\left|(cs)_{1}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &2919& 3901& -112& -651& -157& 30& 0& -6& 1& -66& -31& 10& 0& 0 \\
		& $\left|(cs)_{1}^{\bar{3}}\left[\bar{n}\bar{n}\right]_{0}^{3}\right\rangle _{1}$ &2698& 4133& -160& -704& -246& -155& 0& 11& 5& -74& -166& 54& 0& 0 \\
		$(0)~2^+$& $\left|(cs)_{1}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{2}$ &3146& 3628& 45& -552& 76& 22& 0& 2& -1& -55& -27& 9& 0& 0 \\
		\hline
		\multicolumn{16}{c}{$bs\bar{n}\bar{n}$ system} \\
		\hline
		$(1)~0^+$& $\left|(bs)_{0}^{6}\{\bar{n}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{0}$ &6504& 6907& 102& -538& 39& 18& 0& 3& 0& -54& 14& 13& 0& 0 \\
		& $\left|(bs)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{0}$ &6409& 7098& -2& -603& -21& -11& 0& -9& 2& -65& 10& 10& 0& 0 \\
		$(1)~1^+$& $\left|(bs)_{1}^{6}\{\bar{n}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{1}$ &6500& 6911& 99& -539& 36& 18& 0& 3& 0& -54& 14& 13& 0& 0 \\
		& $\left|(bs)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &6448& 7049& 26& -586& 17& -11& 0& -5& 1& -63& 10& 10& 0& 0 \\
		& $\left|(bs)_{0}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &6469& 7024& 42& -577& 36& -10& 0& -2& -1& -62& 10& 10& 0& 0 \\
		$(1)~2^+$& $\left|(bs)_{1}^{\bar{3}}\{\bar{n}\bar{n}\}_{1}^{3}\right\rangle _{2}$ &6519& 6966& 78& -556& 80& -10& 0& 1& -2& -60& 10& 10& 0& 0 \\
		\hline
		$(0)~0^+$& $\left|(bs)_{1}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{0}$ &6151& 7341& -136& -703& -284& 35& 0& -12& 4& -73& -33& 11& 0& 0 \\
		& $\left|(bs)_{0}^{\bar{3}}\left[\bar{n}\bar{n}\right]_{0}^{3}\right\rangle _{0}$ &5988& 7480& -153& -730& -276& -158& 0& 12& 5& -76& -170& 56& 0& 0 \\
		$(0)~1^+$& $\left|(bs)_{0}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &6381& 7050& 3& -598& -17& 27& 0& -2& 0& -62& -30& 10& 0& 0 \\
		& $\left|(bs)_{1}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &6272& 7185& -69& -648& -134& 31& 0& -6& 1& -67& -31& 10& 0& 0 \\
		& $\left|(bs)_{1}^{\bar{3}}\left[\bar{n}\bar{n}\right]_{0}^{3}\right\rangle _{1}$ &6005& 7458& -142& -721& -258& -158& 0& 12& 5& -75& -170& 55& 0& 0 \\
		$(0)~2^+$& $\left|(bs)_{1}^{6}\left[\bar{n}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{2}$ &6465& 6953& 63& -561& 62& 24& 0& 2& -1& -58& -28& 9& 0& 0 \\
		\hline\hline
	\end{tabular}
\begin{tabular}{lccccccccccccccccc}
		\hline\hline
		\multicolumn{16}{c}{$cs\bar{s}\bar{n}$ system} \\
		\hline
		\rule{0pt}{12pt}$(I)~J^{P}$ & Configuration  & Mass  & $\left \langle T \right \rangle $&$\left \langle V^{Conf} \right \rangle $ & $\left \langle V^{Coul} \right \rangle $&$\left \langle V^{SS} \right \rangle $& $\left \langle V^{\pi} \right \rangle $  & $\left \langle  V^{K}  \right \rangle $ & $\left \langle V^{\eta} \right \rangle $ & $\left \langle V^{\eta'} \right \rangle $ & $\left \langle V^{\sigma} \right \rangle $ & $\left \langle V^{\rho} \right \rangle $ & $\left \langle V^{\omega} \right \rangle $ & $\left \langle V^{K^*} \right \rangle $ & $\left \langle V^{\phi} \right \rangle $ \\
		\hline
		$(\frac{1}{2})~0^+$& $\left|(cs)_{0}^{6}\{\bar{s}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{0}$ &3232& 3758& 18& -531& 34& 0& 9& -3& 0& -56& 0& 0& 21& -19 \\
		& $\left|(cs)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{0}$ &3184& 3904& -52& -565& -32& 0& -6& 3& 2& -65& 0& 0& 21& -27 \\
		$(\frac{1}{2})~1^+$& $\left|(cs)_{1}^{6}\{\bar{s}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{1}$ &3221& 3772& 8& -536& 24& 0& 9& -3& 0& -57& 0& 0& 22& -19 \\
		& $\left|(cs)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &3221& 3855& -24& -549& 7& 0& -5& 2& 1& -63& 0& 0& 20& -23 \\
		& $\left|(cs)_{0}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &3215& 3861& -26& -552& -2& 0& -5& 2& -1& -62& 0& 0& 20& -20 \\
		$(\frac{1}{2})~2^+$& $\left|(cs)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{2}$ &3289& 3772& 30& -521& 71& 0& -5& 1& -2& -59& 0& 0& 20& -17 \\
		\hline
		$(\frac{1}{2})~0^+$& $\left|(cs)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{0}$ &2898& 4186& -204& -678& -288& 0& 6& 3& 4& -73& 0& 0& -22& -36 \\
		& $\left|(cs)_{0}^{\bar{3}}\left[\bar{s}\bar{n}\right]_{0}^{3}\right\rangle _{0}$ &2957& 4134& -158& -641& -191& 0& -26& -8& 4& -72& 0& 0& -62& -23 \\
		$(\frac{1}{2})~1^+$& $\left|(cs)_{0}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &3141& 3864& -51& -570& -4& 0& 4& 1& 0& -62& 0& 0& -19& -21 \\
		& $\left|(cs)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &3023& 4018& -132& -623& -133& 0& 5& 2& 1& -68& 0& 0& -20& -27 \\
		& $\left|(cs)_{1}^{\bar{3}}\left[\bar{s}\bar{n}\right]_{0}^{3}\right\rangle _{1}$ &3001& 4079& -129& -621& -144& 0& -26& -8& 4& -71& 0& 0& -62& -22 \\
		$(\frac{1}{2})~2^+$& $\left|(cs)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{2}$ &3221& 3772& 5& -537& 70& 0& 4& 1& -2& -58& 0& 0& -17& -17 \\
		\hline
		\multicolumn{16}{c}{$bs\bar{s}\bar{n}$ system} \\
		\hline
		$(\frac{1}{2})~0^+$& $\left|(bs)_{0}^{6}\{\bar{s}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{0}$ &6560& 7066& 43& -534& 32& 0& 9& -3& 1& -58& 0& 0& 23& -20 \\
		& $\left|(bs)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{0}$ &6510& 7205& -25& -570& -27& 0& -6& 3& 3& -66& 0& 0& 21& -28 \\
		$(\frac{1}{2})~1^+$& $\left|(bs)_{1}^{6}\{\bar{s}\bar{n}\}_{0}^{\bar{6}}\right\rangle _{1}$ &6556& 7071& 40& -536& 28& 0& 10& -3& 1& -58& 0& 0& 23& -20 \\
		& $\left|(bs)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &6543& 7163& -1& -556& 7& 0& -6& 2& 1& -64& 0& 0& 21& -24 \\
		& $\left|(bs)_{0}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{1}$ &6558& 7143& 11& -550& 21& 0& -5& 2& -1& -63& 0& 0& 20& -20 \\
		$(\frac{1}{2})~2^+$& $\left|(bs)_{1}^{\bar{3}}\{\bar{s}\bar{n}\}_{1}^{3}\right\rangle _{2}$ &6602& 7089& 45& -530& 62& 0& -5& 1& -2& -61& 0& 0& 20& -17 \\
		\hline
		$(\frac{1}{2})~0^+$& $\left|(bs)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{0}$ &6263& 7442& -152& -669& -240& 0& 6& 3& 4& -73& 0& 0& -22& -36 \\
		& $\left|(bs)_{0}^{\bar{3}}\left[\bar{s}\bar{n}\right]_{0}^{3}\right\rangle _{0}$ &6293& 7421& -123& -643& -172& 0& -26& -8& 4& -73& 0& 0& -64& -23 \\
		$(\frac{1}{2})~1^+$& $\left|(bs)_{0}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &6462& 7182& -30& -579& -11& 0& 5& 1& -1& -64& 0& 0& -20& -22 \\
		& $\left|(bs)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{1}$ &6367& 7304& -93& -622& -113& 0& 5& 2& 1& -69& 0& 0& -21& -28 \\
		& $\left|(bs)_{1}^{\bar{3}}\left[\bar{s}\bar{n}\right]_{0}^{3}\right\rangle _{1}$ &6310& 7400& -112& -635& -155& 0& -26& -8& 4& -72& 0& 0& -64& -23 \\
		$(\frac{1}{2})~2^+$& $\left|(bs)_{1}^{6}\left[\bar{s}\bar{n}\right]_{1}^{\bar{6}}\right\rangle _{2}$ &6536& 7095& 22& -547& 59& 0& 4& 1& -2& -60& 0& 0& -18& -18 \\
		\hline\hline
	\end{tabular}
\begin{tabular}{lccccccccccccccccc}
		\hline\hline
		\multicolumn{16}{c}{$cn\bar{s}\bar{s}$ system} \\
		\hline
		\rule{0pt}{12pt}$(I)~J^{P}$ & Configuration  & Mass  & $\left \langle T \right \rangle $&$\left \langle V^{Conf} \right \rangle $ & $\left \langle V^{Coul} \right \rangle $&$\left \langle V^{SS} \right \rangle $& $\left \langle V^{\pi} \right \rangle $  & $\left \langle  V^{K}  \right \rangle $ & $\left \langle V^{\eta} \right \rangle $ & $\left \langle V^{\eta'} \right \rangle $ & $\left \langle V^{\sigma} \right \rangle $ & $\left \langle V^{\rho} \right \rangle $ & $\left \langle V^{\omega} \right \rangle $ & $\left \langle V^{K^*} \right \rangle $ & $\left \langle V^{\phi} \right \rangle $ \\
		\hline
		$(\frac{1}{2})~0^+$& $\left|(cn)_{0}^{6}\{\bar{s}\bar{s}\}_{0}^{\bar{6}}\right\rangle _{0}$ &3193& 3762& -26& -536& 30& 0& 0& 3& 1& -57& 0& 0& 0& 17 \\
		& $\left|(cn)_{1}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{0}$ &3201& 3895& -36& -562& -45& 0& 0& -8& 2& -65& 0& 0& 0& 19 \\
		$(\frac{1}{2})~1^+$& $\left|(cn)_{1}^{6}\{\bar{s}\bar{s}\}_{0}^{\bar{6}}\right\rangle _{1}$ &3178& 3781& -39& -543& 15& 0& 0& 3& 1& -57& 0& 0& 0& 17 \\
		& $\left|(cn)_{1}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{1}$ &3242& 3844& -6& -545& -2& 0& 0& -5& 0& -62& 0& 0& 0& 19 \\
		& $\left|(cn)_{0}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{1}$ &3224& 3864& -15& -554& -25& 0& 0& -1& -1& -62& 0& 0& 0& 19 \\
		$(\frac{1}{2})~2^+$& $\left|(cn)_{1}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{2}$ &3317& 3758& 51& -516& 66& 0& 0& 1& -2& -59& 0& 0& 0& 18 \\
		\hline
		\multicolumn{16}{c}{$bn\bar{s}\bar{s}$ system} \\
		\hline
		$(\frac{1}{2})~0^+$& $\left|(bn)_{0}^{6}\{\bar{s}\bar{s}\}_{0}^{\bar{6}}\right\rangle _{0}$ &6514& 7073& -5& -542& 25& 0& 0& 3& 1& -59& 0& 0& 0& 18 \\
		& $\left|(bn)_{1}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{0}$ &6523& 7202& -11& -569& -45& 0& 0& -9& 2& -66& 0& 0& 0& 20 \\
		$(\frac{1}{2})~1^+$& $\left|(bn)_{1}^{6}\{\bar{s}\bar{s}\}_{0}^{\bar{6}}\right\rangle _{1}$ &6508& 7080& -10& -545& 20& 0& 0& 3& 1& -59& 0& 0& 0& 18 \\
		& $\left|(bn)_{1}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{1}$ &6562& 7156& 15& -554& -7& 0& 0& -5& 1& -64& 0& 0& 0& 19 \\
		& $\left|(bn)_{0}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{1}$ &6577& 7137& 27& -548& 7& 0& 0& -1& -1& -63& 0& 0& 0& 19 \\
		$(\frac{1}{2})~2^+$& $\left|(bn)_{1}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{2}$ &6631& 7076& 66& -526& 57& 0& 0& 1& -2& -60& 0& 0& 0& 18 \\
		\hline\hline
	\end{tabular}
\begin{tabular}{lccccccccccccccccc}
		\hline\hline
		\multicolumn{16}{c}{$cs\bar{s}\bar{s}$ system} \\
		\hline
		\rule{0pt}{12pt}$(I)~J^{P}$ & Configuration  & Mass  & $\left \langle T \right \rangle $&$\left \langle V^{Conf} \right \rangle $ & $\left \langle V^{Coul} \right \rangle $&$\left \langle V^{SS} \right \rangle $& $\left \langle V^{\pi} \right \rangle $  & $\left \langle  V^{K}  \right \rangle $ & $\left \langle V^{\eta} \right \rangle $ & $\left \langle V^{\eta'} \right \rangle $ & $\left \langle V^{\sigma} \right \rangle $ & $\left \langle V^{\rho} \right \rangle $ & $\left \langle V^{\omega} \right \rangle $ & $\left \langle V^{K^*} \right \rangle $ & $\left \langle V^{\phi} \right \rangle $ \\
		\hline
		$(0)~0^+$& $\left|(cs)_{0}^{6}\{\bar{s}\bar{s}\}_{0}^{\bar{6}}\right\rangle _{0}$ &3305& 3898& -29& -514& 28& 0& 0& 3& 1& -59& 0& 0& 0& -23 \\
		& $\left|(cs)_{1}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{0}$ &3297& 4014& -61& -534& -29& 0& 0& 5& 2& -66& 0& 0& 0& -33 \\
		$(0)~1^+$& $\left|(cs)_{1}^{6}\{\bar{s}\bar{s}\}_{0}^{\bar{6}}\right\rangle _{1}$ &3294& 3913& -39& -519& 17& 0& 0& 3& 1& -59& 0& 0& 0& -23 \\
		& $\left|(cs)_{1}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{1}$ &3328& 3972& -37& -521& 3& 0& 0& 1& 1& -64& 0& 0& 0& -27 \\
		& $\left|(cs)_{0}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{1}$ &3314& 3985& -43& -527& -12& 0& 0& -1& -1& -64& 0& 0& 0& -22 \\
		$(0)~2^+$& $\left|(cs)_{1}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{2}$ &3384& 3900& 8& -499& 57& 0& 0& -4& -2& -61& 0& 0& 0& -17 \\
		\hline
		\multicolumn{16}{c}{$bs\bar{s}\bar{s}$ system} \\
		\hline
		$(0)~0^+$& $\left|(bs)_{0}^{6}\{\bar{s}\bar{s}\}_{0}^{\bar{6}}\right\rangle _{0}$ &6627& 7207& -7& -519& 25& 0& 0& 3& 1& -60& 0& 0& 0& -22 \\
		& $\left|(bs)_{1}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{0}$ &6619& 7316& -36& -541& -26& 0& 0& 5& 3& -67& 0& 0& 0& -35 \\
		$(0)~1^+$& $\left|(bs)_{1}^{6}\{\bar{s}\bar{s}\}_{0}^{\bar{6}}\right\rangle _{1}$ &6623& 7212& -10& -521& 21& 0& 0& 3& 1& -61& 0& 0& 0& -23 \\
		& $\left|(bs)_{1}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{1}$ &6645& 7279& -15& -529& 2& 0& 0& 1& 1& -66& 0& 0& 0& -28 \\
		& $\left|(bs)_{0}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{1}$ &6655& 7265& -7& -525& 11& 0& 0& -2& -1& -65& 0& 0& 0& -23 \\
		$(0)~2^+$& $\left|(bs)_{1}^{\bar{3}}\{\bar{s}\bar{s}\}_{1}^{3}\right\rangle _{2}$ &6694& 7216& 23& -508& 49& 0& 0& -4& -2& -63& 0& 0& 0& -18 \\
		\hline\hline
	\end{tabular}
